1ES 1927+654: An AGN Caught Changing Look on a Timescale of Months

We study the sudden optical and ultraviolet (UV) brightening of 1ES 1927+654, which until now was known as a narrow-line active galactic nucleus (AGN). 1ES 1927+654 was part of the small and peculiar class of "true Type-2" AGN, which lack broad emission lines and line-of-sight obscuration. Our high-cadence spectroscopic monitoring captures the appearance of a blue, featureless continuum, followed several weeks later by the appearance of broad Balmer emission lines. This timescale is generally consistent with the expected light travel time between the central engine and the broad-line emission region in (persistent) broad-line AGN. Hubble Space Telescope spectroscopy reveals no evidence for broad UV emission lines (e.g., CIV1549, CIII]1909, MgII2798), probably owing to dust in the broad-line emission region. To the best of our knowledge, this is the first case where the lag between the change in continuum and in broad-line emission of a "changing-look" AGN has been temporally resolved. The nature and timescales of the photometric and spectral evolution disfavor both a change in line-of-sight obscuration and a change of the overall rate of gas inflow as driving the drastic spectral transformations seen in this AGN. Although the peak luminosity and timescales are consistent with those of tidal disruption events seen in inactive galaxies, the spectral properties are not. The X-ray emission displays a markedly different behavior, with frequent flares on timescales of hours to days, and will be presented in a companion publication.

==> figures/data_behind_figure_lightcurve.txt <==
mjd phase y y_err quantity
56734.581 -1349.411 17.310 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56736.573 -1347.457 17.754 0.350 "ASAS-SN V mag"
56740.591 -1343.516 18.250 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56741.588 -1342.537 16.624 0.150 "ASAS-SN V mag"
56750.557 -1333.739 18.450 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56755.571 -1328.820 17.604 0.330 "ASAS-SN V mag"
56757.515 -1326.914 17.440 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56758.568 -1325.881 18.190 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56764.566 -1319.997 17.770 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56766.559 -1318.042 17.730 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56771.554 -1313.143 18.230 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56781.522 -1303.364 17.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56783.527 -1301.398 17.644 0.200 "ASAS-SN V mag"
56784.512 -1300.431 18.560 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56785.527 -1299.436 18.520 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56787.509 -1297.491 18.020 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56788.501 -1296.518 17.900 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56794.522 -1290.612 17.810 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56796.521 -1288.651 17.204 0.250 "ASAS-SN V mag"
56800.461 -1284.786 18.800 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56802.496 -1282.790 18.010 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56804.486 -1280.838 18.610 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56807.484 -1277.897 18.470 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56811.492 -1273.965 18.670 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56812.487 -1272.989 18.550 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56814.460 -1271.054 18.800 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56815.471 -1270.062 18.100 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56818.476 -1267.114 17.870 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56820.479 -1265.149 17.260 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56824.472 -1261.232 18.150 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56825.486 -1260.237 17.020 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56827.477 -1258.285 18.120 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56828.618 -1257.165 17.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56829.440 -1256.359 18.700 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56832.463 -1253.394 18.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56834.457 -1251.438 18.640 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56835.457 -1250.457 18.600 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56846.429 -1239.693 17.260 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56848.442 -1237.719 17.750 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56849.435 -1236.745 16.944 0.310 "ASAS-SN V mag"
56850.443 -1235.756 17.400 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56853.511 -1232.746 17.090 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56854.499 -1231.778 18.190 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56855.582 -1230.715 18.160 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56856.580 -1229.736 18.400 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56857.424 -1228.908 17.760 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56862.416 -1224.012 18.860 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56863.407 -1223.039 18.800 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56864.405 -1222.060 18.650 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56865.414 -1221.071 18.680 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56868.394 -1218.147 18.760 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56874.460 -1212.196 18.890 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56875.402 -1211.273 18.260 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56876.398 -1210.295 17.834 0.340 "ASAS-SN V mag"
56881.410 -1205.379 17.640 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56882.479 -1204.330 16.844 0.200 "ASAS-SN V mag"
56884.503 -1202.345 17.990 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56885.362 -1201.502 18.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56887.383 -1199.520 17.764 0.190 "ASAS-SN V mag"
56888.346 -1198.575 18.800 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56889.346 -1197.595 18.710 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56890.357 -1196.603 18.174 0.290 "ASAS-SN V mag"
56891.361 -1195.617 18.314 0.340 "ASAS-SN V mag"
56892.360 -1194.638 17.754 0.270 "ASAS-SN V mag"
56894.358 -1192.678 18.550 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56896.357 -1190.717 18.720 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56897.333 -1189.760 18.024 0.250 "ASAS-SN V mag"
56898.342 -1188.770 18.324 0.350 "ASAS-SN V mag"
56900.343 -1186.807 18.700 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56902.332 -1184.856 18.480 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56904.351 -1182.875 17.744 0.290 "ASAS-SN V mag"
56906.341 -1180.923 17.850 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56907.320 -1179.962 16.794 0.340 "ASAS-SN V mag"
56909.339 -1177.983 17.290 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56910.421 -1176.921 17.370 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56911.426 -1175.935 17.440 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56912.321 -1175.057 18.310 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56913.315 -1174.082 17.674 0.260 "ASAS-SN V mag"
56914.322 -1173.094 18.420 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56915.331 -1172.104 18.640 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56916.315 -1171.139 18.610 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56917.325 -1170.149 18.490 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56918.305 -1169.187 18.650 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56919.311 -1168.200 18.194 0.350 "ASAS-SN V mag"
56920.306 -1167.224 18.620 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56922.303 -1165.266 17.134 0.190 "ASAS-SN V mag"
56923.316 -1164.271 18.200 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56924.308 -1163.298 18.610 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56928.292 -1159.390 17.900 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56929.305 -1158.397 18.420 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56930.301 -1157.420 18.460 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56931.274 -1156.465 18.260 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56932.271 -1155.487 17.894 0.350 "ASAS-SN V mag"
56937.313 -1150.542 17.600 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56938.288 -1149.584 17.170 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56939.315 -1148.577 17.290 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56940.276 -1147.635 17.680 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56942.283 -1145.666 18.440 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56967.289 -1121.136 17.320 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56969.200 -1119.262 18.410 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56970.201 -1118.280 18.490 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56971.227 -1117.274 18.580 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56973.193 -1115.345 17.870 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56979.202 -1109.451 18.510 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56980.195 -1108.476 17.650 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56982.189 -1106.520 17.800 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56983.212 -1105.517 18.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56988.187 -1100.637 17.470 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56990.233 -1098.629 16.504 0.250 "ASAS-SN V mag"
56993.188 -1095.731 16.950 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
56998.208 -1090.806 17.434 0.340 "ASAS-SN V mag"
57002.197 -1086.893 18.180 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57006.190 -1082.976 17.380 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57065.669 -1024.630 17.030 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57071.653 -1018.760 18.380 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57082.623 -1007.999 18.320 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57091.659 -999.136 16.484 0.230 "ASAS-SN V mag"
57096.632 -994.257 17.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57097.628 -993.280 18.250 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57102.617 -988.387 18.470 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57108.600 -982.517 18.340 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57119.611 -971.716 17.620 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57124.609 -966.813 18.320 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57132.531 -959.042 18.300 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57136.529 -955.121 18.290 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57144.499 -947.302 17.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57149.515 -942.382 17.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57153.482 -938.491 18.310 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57161.595 -930.532 18.040 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57162.474 -929.670 18.340 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57166.465 -925.755 18.034 0.310 "ASAS-SN V mag"
57171.425 -920.889 17.834 0.270 "ASAS-SN V mag"
57172.444 -919.889 17.920 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57177.504 -914.926 17.370 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57179.532 -912.937 18.000 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57181.494 -911.012 17.164 0.220 "ASAS-SN V mag"
57183.528 -909.017 17.354 0.180 "ASAS-SN V mag"
57184.454 -908.109 17.694 0.250 "ASAS-SN V mag"
57189.484 -903.174 18.220 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57190.472 -902.206 18.450 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57191.482 -901.214 18.470 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57199.345 -893.501 18.030 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57200.515 -892.354 18.194 0.340 "ASAS-SN V mag"
57203.328 -889.594 17.370 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57205.435 -887.528 17.470 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57208.554 -884.468 17.960 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57210.515 -882.544 18.080 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57212.499 -880.598 18.110 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57217.386 -875.804 18.360 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57218.383 -874.826 17.624 0.190 "ASAS-SN V mag"
57222.469 -870.818 18.344 0.360 "ASAS-SN V mag"
57226.480 -866.883 18.640 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57229.502 -863.919 18.420 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57231.493 -861.966 18.030 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57235.502 -858.033 17.300 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57237.500 -856.074 17.550 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57239.461 -854.149 18.060 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57242.491 -851.178 18.420 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57243.410 -850.276 18.700 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57246.476 -847.268 18.430 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57248.488 -845.294 18.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57251.335 -842.502 18.640 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57262.329 -831.718 17.440 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57264.362 -829.723 17.630 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57270.420 -823.781 17.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57274.406 -819.870 18.750 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57288.236 -806.304 18.340 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57289.256 -805.303 17.250 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57297.336 -797.377 18.064 0.350 "ASAS-SN V mag"
57300.283 -794.486 18.124 0.280 "ASAS-SN V mag"
57303.321 -791.507 17.774 0.230 "ASAS-SN V mag"
57305.313 -789.552 18.880 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57308.257 -786.664 18.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57310.264 -784.696 18.740 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57314.235 -780.800 18.320 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57318.229 -776.882 18.090 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57321.270 -773.899 17.710 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57324.261 -770.965 17.810 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57327.207 -768.076 18.700 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57329.214 -766.107 18.610 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57330.249 -765.092 18.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57333.232 -762.166 18.960 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57344.193 -751.413 16.924 0.190 "ASAS-SN V mag"
57442.668 -654.814 16.780 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57443.664 -653.837 17.520 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57447.654 -649.923 17.504 0.260 "ASAS-SN V mag"
57452.643 -645.029 18.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57454.648 -643.063 18.010 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57461.631 -636.213 18.080 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57463.626 -634.256 18.820 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57466.614 -631.324 18.300 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57467.612 -630.346 18.490 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57480.618 -617.587 18.194 0.300 "ASAS-SN V mag"
57483.573 -614.688 18.770 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57488.556 -609.800 17.944 0.270 "ASAS-SN V mag"
57490.549 -607.845 18.590 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57492.569 -605.864 18.910 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57498.529 -600.018 17.234 0.300 "ASAS-SN V mag"
57500.544 -598.041 17.480 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57503.515 -595.127 17.760 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57505.553 -593.127 18.330 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57508.554 -590.183 18.560 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57511.551 -587.243 17.304 0.140 "ASAS-SN V mag"
57514.538 -584.314 18.460 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57521.472 -577.512 18.400 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57525.518 -573.542 18.194 0.310 "ASAS-SN V mag"
57528.463 -570.654 16.824 0.210 "ASAS-SN V mag"
57531.437 -567.736 17.840 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57535.556 -563.696 18.110 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57541.562 -557.805 17.770 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57542.581 -556.804 18.404 0.320 "ASAS-SN V mag"
57548.526 -550.973 18.790 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57552.384 -547.189 18.060 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57554.545 -545.069 18.190 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57555.589 -544.044 18.590 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57560.461 -539.266 17.264 0.350 "ASAS-SN V mag"
57562.487 -537.278 18.080 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57567.400 -532.459 18.490 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57570.404 -529.512 18.770 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57575.548 -524.465 18.394 0.350 "ASAS-SN V mag"
57578.499 -521.571 18.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57582.464 -517.681 18.880 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57586.475 -513.747 18.130 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57589.501 -510.779 17.680 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57592.390 -507.945 17.790 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57595.442 -504.951 18.420 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57597.379 -503.051 17.754 0.220 "ASAS-SN V mag"
57603.504 -497.043 18.450 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57605.492 -495.092 18.740 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57607.433 -493.188 18.740 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57609.402 -491.257 18.200 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57610.462 -490.217 18.740 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57613.460 -487.276 18.350 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57617.360 -483.450 17.260 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57618.461 -482.370 17.460 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57619.387 -481.462 17.640 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57621.320 -479.566 17.944 0.320 "ASAS-SN V mag"
57627.441 -473.561 18.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57633.418 -467.698 18.860 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57637.338 -463.853 18.860 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57639.322 -461.907 18.520 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57649.362 -452.058 17.110 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57650.375 -451.064 17.624 0.350 "ASAS-SN V mag"
57651.302 -450.155 18.190 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57656.356 -445.197 18.340 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57658.309 -443.282 18.750 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57661.363 -440.285 18.750 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57667.280 -434.481 18.670 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57670.229 -431.589 18.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57674.250 -427.644 18.020 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57677.294 -424.658 17.520 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57678.282 -423.689 17.600 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57680.223 -421.785 19.030 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57687.266 -414.876 18.720 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57690.254 -411.945 18.590 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57692.226 -410.011 18.650 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57695.244 -407.050 18.740 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57697.240 -405.092 18.420 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57702.216 -400.211 17.564 0.230 "ASAS-SN V mag"
57705.208 -397.276 17.680 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57709.203 -393.357 17.784 0.190 "ASAS-SN V mag"
57826.630 -278.168 17.920 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57829.622 -275.232 17.254 0.210 "ASAS-SN V mag"
57835.620 -269.349 18.370 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57839.613 -265.432 18.860 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57845.584 -259.574 18.550 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57850.567 -254.686 17.364 0.240 "ASAS-SN V mag"
57852.562 -252.730 16.434 0.170 "ASAS-SN V mag"
57856.571 -248.797 17.054 0.230 "ASAS-SN V mag"
57863.617 -241.885 18.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57870.535 -235.099 18.680 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57879.496 -226.309 16.884 0.200 "ASAS-SN V mag"
57880.496 -225.328 17.294 0.330 "ASAS-SN V mag"
57883.489 -222.392 17.500 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57888.522 -217.455 18.190 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57892.565 -213.489 18.480 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57898.563 -207.605 18.254 0.280 "ASAS-SN V mag"
57905.410 -200.888 18.210 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57906.433 -199.885 18.100 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57907.513 -198.826 18.560 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57910.514 -195.882 18.070 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57911.526 -194.889 18.130 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57917.548 -188.982 17.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57924.475 -182.186 18.910 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57928.507 -178.231 18.930 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57932.412 -174.401 18.990 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57937.342 -169.565 18.260 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57938.571 -168.359 18.700 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57939.343 -167.602 18.080 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57955.394 -151.856 18.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57959.492 -147.837 18.820 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57966.436 -141.025 18.490 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57970.246 -137.288 17.760 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57972.322 -135.251 17.410 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57975.436 -132.197 17.780 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57979.475 -128.234 18.450 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57980.396 -127.331 18.540 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57983.428 -124.357 18.630 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57988.300 -119.578 18.810 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57991.367 -116.569 18.830 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
57996.346 -111.685 18.490 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58000.421 -107.688 17.570 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58004.415 -103.769 17.170 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58010.331 -97.966 18.710 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58013.310 -95.044 18.820 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58017.364 -91.067 18.720 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58020.362 -88.127 18.460 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58023.244 -85.299 18.550 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58036.314 -72.479 18.770 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58037.309 -71.502 18.600 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58075.199 -34.334 18.530 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58077.195 -32.376 18.470 0.000 "ASAS-SN V 3-sigma non-detection mag limit"
58085.096 -24.626 18.430 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58086.092 -23.648 18.430 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58087.085 -22.674 18.140 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58091.074 -18.762 17.830 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58091.236 -18.603 18.548 0.000 "ATLAS o 3-sigma non-detection mag limit"
58091.244 -18.595 18.578 0.000 "ATLAS o 3-sigma non-detection mag limit"
58091.252 -18.587 18.498 0.000 "ATLAS o 3-sigma non-detection mag limit"
58091.261 -18.578 18.478 0.000 "ATLAS o 3-sigma non-detection mag limit"
58094.236 -15.660 19.208 0.000 "ATLAS o 3-sigma non-detection mag limit"
58094.245 -15.651 19.188 0.000 "ATLAS o 3-sigma non-detection mag limit"
58094.254 -15.642 19.368 0.000 "ATLAS o 3-sigma non-detection mag limit"
58094.262 -15.635 19.288 0.000 "ATLAS o 3-sigma non-detection mag limit"
58094.269 -15.627 19.148 0.000 "ATLAS o 3-sigma non-detection mag limit"
58094.278 -15.619 19.158 0.000 "ATLAS o 3-sigma non-detection mag limit"
58096.258 -13.676 19.448 0.000 "ATLAS o 3-sigma non-detection mag limit"
58096.266 -13.669 19.298 0.000 "ATLAS o 3-sigma non-detection mag limit"
58096.273 -13.661 19.268 0.000 "ATLAS o 3-sigma non-detection mag limit"
58096.282 -13.653 19.208 0.000 "ATLAS o 3-sigma non-detection mag limit"
58098.248 -11.725 19.208 0.000 "ATLAS o 3-sigma non-detection mag limit"
58098.256 -11.717 19.188 0.000 "ATLAS o 3-sigma non-detection mag limit"
58099.045 -10.942 18.880 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58100.041 -9.965 18.640 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58101.038 -8.988 18.330 0.000 "ASAS-SN g 3-sigma non-detection mag limit"
58102.214 -7.834 18.758 0.000 "ATLAS o 3-sigma non-detection mag limit"
58102.223 -7.825 18.958 0.000 "ATLAS o 3-sigma non-detection mag limit"
58110.224 0.023 16.903 0.080 "ATLAS o mag"
58110.232 0.032 17.213 0.080 "ATLAS o mag"
58112.235 1.996 16.853 0.080 "ATLAS o mag"
58116.196 5.882 16.613 0.190 "ATLAS o mag"
58116.200 5.886 16.843 0.120 "ATLAS o mag"
58116.206 5.892 16.733 0.060 "ATLAS o mag"
58116.214 5.900 16.703 0.060 "ATLAS o mag"
58176.662 65.195 15.654 0.070 "ASAS-SN V mag"
58179.507 67.987 15.085 0.050 "ASAS-SN g mag"
58180.504 68.965 15.065 0.050 "ASAS-SN g mag"
58180.642 69.099 15.673 0.090 "ATLAS o mag"
58180.650 69.108 15.403 0.090 "ATLAS o mag"
58180.658 69.116 15.513 0.050 "ATLAS o mag"
58183.490 71.894 20.861 -2.844,+5.860 "Ha EW [Ang]"
58183.490 71.894 0.903 -0.762,+1.792 "Hb EW [Ang]"
58184.491 72.876 15.165 0.040 "ASAS-SN g mag"
58185.480 73.846 17.367 -4.370,+5.832 "Ha EW [Ang]"
58185.480 73.846 1.704 -1.138,+1.045 "Hb EW [Ang]"
58186.506 74.852 12.597 -0.840,+1.246 "Ha EW [Ang]"
58186.506 74.852 3.060 -0.676,+0.500 "Hb EW [Ang]"
58190.000 78.280 25.939 -3.812,+3.768 "Ha EW [Ang]"
58190.000 78.280 0.014 -0.014,+0.337 "Hb EW [Ang]"
58196.480 84.636 14.955 0.030 "ASAS-SN g mag"
58197.484 85.621 14.975 0.030 "ASAS-SN g mag"
58199.473 87.572 15.015 0.030 "ASAS-SN g mag"
58200.504 88.584 49.009 -2.732,+4.004 "Ha EW [Ang]"
58200.504 88.584 2.667 -2.241,+3.286 "Hb EW [Ang]"
58206.455 94.421 15.375 0.050 "ASAS-SN g mag"
58206.613 94.576 15.628 0.031 "ATLAS o mag"
58206.621 94.584 15.541 0.027 "ATLAS o mag"
58206.630 94.593 15.546 0.022 "ATLAS o mag"
58206.639 94.601 15.562 0.026 "ATLAS o mag"
58207.450 95.398 14.955 0.040 "ASAS-SN g mag"
58208.447 96.376 15.305 0.060 "ASAS-SN g mag"
58208.513 96.440 15.562 0.039 "ATLAS o mag"
58208.519 96.446 15.479 0.038 "ATLAS o mag"
58208.520 96.447 15.414 0.037 "ATLAS o mag"
58208.525 96.452 15.355 0.037 "ATLAS o mag"
58208.526 96.453 15.357 0.034 "ATLAS o mag"
58208.531 96.457 15.340 0.035 "ATLAS o mag"
58208.532 96.459 15.483 0.042 "ATLAS o mag"
58208.538 96.465 15.430 0.025 "ATLAS o mag"
58213.434 101.267 15.085 0.040 "ASAS-SN g mag"
58214.629 102.439 15.437 0.014 "ATLAS o mag"
58214.638 102.448 15.405 0.025 "ATLAS o mag"
58216.429 104.205 15.495 0.040 "ASAS-SN g mag"
58217.422 105.179 15.185 0.040 "ASAS-SN g mag"
58220.560 108.257 15.664 0.050 "ASAS-SN V mag"
58220.612 108.308 15.460 0.025 "ATLAS o mag"
58220.621 108.317 15.543 0.021 "ATLAS o mag"
58220.630 108.326 15.471 0.026 "ATLAS o mag"
58220.632 108.329 15.388 0.029 "ATLAS o mag"
58220.638 108.334 15.554 0.024 "ATLAS o mag"
58220.641 108.337 15.771 0.048 "ATLAS o mag"
58221.558 109.236 15.654 0.050 "ASAS-SN V mag"
58224.545 112.167 15.644 0.050 "ASAS-SN V mag"
58226.404 113.990 15.595 0.050 "ASAS-SN g mag"
58228.396 115.944 15.475 0.040 "ASAS-SN g mag"
58230.529 118.036 15.284 0.050 "ASAS-SN V mag"
58231.444 118.934 15.435 0.040 "ASAS-SN g mag"
58231.583 119.070 112.757 -2.825,+2.607 "Ha EW [Ang]"
58231.583 119.070 16.354 -1.923,+2.089 "Hb EW [Ang]"
58232.508 119.978 106.458 -1.597,+1.603 "Ha EW [Ang]"
58232.508 119.978 17.324 -1.019,+1.109 "Hb EW [Ang]"
58232.594 120.062 15.613 0.018 "ATLAS o mag"
58232.609 120.077 15.595 0.028 "ATLAS o mag"
58232.612 120.080 15.616 0.015 "ATLAS o mag"
58232.618 120.086 15.527 0.019 "ATLAS o mag"
58232.627 120.095 15.571 0.028 "ATLAS o mag"
58234.381 121.815 15.375 0.050 "ASAS-SN g mag"
58234.594 122.024 15.783 0.025 "ATLAS o mag"
58240.355 127.675 15.215 0.060 "ASAS-SN g mag"
58243.344 130.608 15.495 0.050 "ASAS-SN g mag"
58244.349 131.594 15.655 0.050 "ASAS-SN g mag"
58244.593 131.832 15.650 0.062 "ATLAS o mag"
58245.592 132.812 125.771 -2.516,+3.503 "Ha EW [Ang]"
58245.592 132.812 15.391 -1.094,+1.315 "Hb EW [Ang]"
58246.592 133.793 15.771 0.041 "ATLAS o mag"
58246.601 133.802 15.810 0.025 "ATLAS o mag"
58246.611 133.812 15.808 0.033 "ATLAS o mag"
58246.612 133.813 15.972 0.078 "ATLAS o mag"
58247.346 134.533 15.435 0.040 "ASAS-SN g mag"
58247.564 134.747 16.204 0.070 "ASAS-SN V mag"
58248.569 135.733 15.638 0.018 "ATLAS o mag"
58248.580 135.743 15.728 0.022 "ATLAS o mag"
58248.589 135.753 15.642 0.020 "ATLAS o mag"
58248.590 135.754 15.638 0.017 "ATLAS o mag"
58248.599 135.762 15.604 0.038 "ATLAS o mag"
58248.600 135.763 15.572 0.030 "ATLAS o mag"
58248.609 135.772 15.650 0.053 "ATLAS o mag"
58248.618 135.781 15.581 0.021 "ATLAS o mag"
58249.327 136.476 15.575 0.040 "ASAS-SN g mag"
58250.352 137.482 15.605 0.040 "ASAS-SN g mag"
58250.561 137.686 15.705 0.027 "ATLAS o mag"
58250.571 137.697 15.805 0.025 "ATLAS o mag"
58250.580 137.706 15.753 0.019 "ATLAS o mag"
58250.589 137.714 15.742 0.017 "ATLAS o mag"
58251.476 138.585 15.994 0.060 "ASAS-SN V mag"
58252.548 139.636 135.438 -3.395,+3.353 "Ha EW [Ang]"
58252.548 139.636 15.303 -0.626,+1.064 "Hb EW [Ang]"
58253.323 140.396 15.485 0.040 "ASAS-SN g mag"
58254.468 141.519 15.664 0.050 "ASAS-SN V mag"
58254.806 141.851 94.508 -3.518,+3.518 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58255.308 142.343 15.585 0.040 "ASAS-SN g mag"
58255.614 142.643 14.171 0.042 "Swift UVW1 mag"
58255.615 142.645 14.399 0.037 "Swift U mag"
58255.619 142.649 14.035 0.039 "Swift UVW2 mag"
58255.624 142.653 13.896 0.043 "Swift UVM2 mag"
58256.612 143.623 15.815 0.051 "ATLAS c mag"
58257.305 144.302 15.535 0.040 "ASAS-SN g mag"
58258.302 145.280 15.505 0.040 "ASAS-SN g mag"
58260.806 147.737 232.551 4.717 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.808 147.738 227.994 4.683 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.809 147.740 215.321 4.563 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.811 147.741 199.177 4.403 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.812 147.743 164.334 4.033 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.813 147.744 158.064 3.922 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.815 147.745 150.142 3.848 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.816 147.747 148.343 3.778 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.818 147.748 140.053 3.685 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.819 147.749 135.761 3.630 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.822 147.752 121.333 3.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.823 147.753 115.842 3.429 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.825 147.755 127.559 3.517 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.826 147.756 114.383 3.321 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.827 147.758 97.854 3.076 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58260.829 147.759 105.186 3.200 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.326 148.247 15.685 0.050 "ASAS-SN g mag"
58261.588 148.504 172.824 7.884 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.589 148.505 176.652 4.220 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.591 148.507 195.454 4.373 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.592 148.507 187.940 7.724 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.593 148.508 186.931 4.312 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.595 148.511 183.404 4.293 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.597 148.512 180.279 4.586 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.643 148.558 244.864 4.879 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.646 148.560 247.751 5.194 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.648 148.562 288.843 5.317 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.649 148.564 341.413 5.746 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.651 148.565 340.753 5.705 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.652 148.567 342.569 5.753 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.653 148.568 377.788 6.060 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.656 148.570 380.223 6.058 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.657 148.572 403.812 6.240 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.659 148.573 404.263 6.243 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.660 148.574 424.085 6.393 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.661 148.576 372.269 5.960 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.663 148.577 344.312 5.755 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.664 148.578 324.939 5.563 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.665 148.580 273.162 5.102 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.667 148.581 257.440 5.781 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.727 148.641 139.000 3.679 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.729 148.642 153.976 3.868 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.730 148.643 145.315 3.726 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.731 148.644 144.156 5.959 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.772 148.684 164.385 4.010 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.773 148.685 175.820 4.154 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.775 148.687 197.473 4.352 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.776 148.688 220.455 4.627 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.777 148.689 233.020 5.259 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.788 148.700 301.819 5.440 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.790 148.701 280.975 5.190 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.791 148.703 247.031 4.878 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.792 148.704 271.661 5.104 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.794 148.705 351.017 5.796 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.836 148.747 250.109 4.900 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.837 148.748 277.468 5.152 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.839 148.750 298.654 5.343 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.840 148.751 329.338 5.609 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.842 148.752 351.275 5.800 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.843 148.754 345.368 8.360 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.900 148.810 416.304 6.347 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.902 148.811 397.634 6.191 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.903 148.813 326.660 5.612 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.904 148.814 293.156 5.364 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.906 148.816 291.755 5.299 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.917 148.826 160.683 3.928 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.918 148.828 167.309 4.028 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.921 148.830 145.041 3.723 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.922 148.832 136.483 3.624 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.924 148.833 120.111 3.390 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.965 148.873 108.406 3.281 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.966 148.875 111.450 3.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.967 148.876 93.663 3.029 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.969 148.877 84.704 2.949 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.970 148.879 84.004 2.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.972 148.880 73.776 2.717 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.973 148.881 76.840 2.736 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.974 148.883 74.780 2.734 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.976 148.884 70.012 2.632 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.977 148.886 63.680 2.571 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.979 148.887 60.494 2.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.980 148.888 59.018 2.385 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.981 148.890 52.429 2.306 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.983 148.891 51.125 2.260 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.984 148.892 54.569 2.313 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.985 148.894 49.207 2.220 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58261.988 148.897 53.017 2.281 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.029 148.936 68.703 2.662 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.030 148.938 68.059 2.606 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.047 148.954 71.529 2.623 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.048 148.955 65.097 2.537 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.050 148.957 63.427 2.488 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.051 148.958 66.963 2.538 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.052 148.959 66.532 2.547 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.053 148.960 71.310 5.347 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.093 148.999 60.486 2.543 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.103 149.009 60.127 2.412 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.104 149.010 58.526 2.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.106 149.012 52.864 2.323 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.107 149.013 56.608 2.398 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.110 149.016 62.214 2.448 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.111 149.017 61.849 2.441 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.113 149.018 53.277 2.341 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.114 149.020 57.517 2.391 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.115 149.021 59.109 2.387 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.117 149.023 54.529 2.349 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.159 149.064 59.632 2.742 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.170 149.075 56.770 2.382 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.171 149.076 56.659 2.360 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.173 149.077 60.465 2.466 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.174 149.078 57.021 2.416 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.175 149.080 59.643 2.450 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.222 149.126 61.274 2.546 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.223 149.127 59.787 2.596 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.225 149.128 49.261 2.610 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.351 149.252 40.609 2.089 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.352 149.253 40.284 2.931 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.415 149.315 39.345 1.997 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.416 149.316 40.333 2.028 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.425 149.325 34.571 1.985 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.426 149.326 42.870 3.159 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.479 149.378 21.224 1.561 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.481 149.379 18.470 1.558 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.482 149.381 27.629 2.023 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.535 149.433 15.822 0.017 "ATLAS o mag"
58262.544 149.441 8.633 1.257 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.545 149.442 11.699 1.256 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.546 149.444 14.050 1.401 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.547 149.444 15.758 0.018 "ATLAS o mag"
58262.548 149.445 12.744 1.366 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.549 149.447 11.212 1.346 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.551 149.448 11.029 1.340 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.552 149.449 16.925 1.473 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.553 149.451 13.011 1.335 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.555 149.452 9.447 1.388 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.556 149.453 15.189 1.416 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.558 149.455 16.153 1.381 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.558 149.455 15.856 0.023 "ATLAS o mag"
58262.559 149.456 15.339 1.431 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.560 149.458 19.254 1.443 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.561 149.458 11.654 1.787 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.567 149.464 15.901 0.020 "ATLAS o mag"
58262.569 149.467 15.925 0.018 "ATLAS o mag"
58262.577 149.474 15.980 0.027 "ATLAS o mag"
58262.587 149.484 15.979 0.024 "ATLAS o mag"
58262.604 149.500 15.917 0.020 "ATLAS o mag"
58262.608 149.504 22.308 1.484 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.609 149.506 20.405 1.458 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.611 149.507 10.664 1.327 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.612 149.508 11.902 1.301 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.613 149.510 9.061 1.340 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.615 149.511 15.829 0.028 "ATLAS o mag"
58262.615 149.511 10.979 1.406 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.616 149.512 11.922 1.337 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.674 149.569 42.961 2.066 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.675 149.570 44.402 2.076 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.676 149.571 42.666 2.036 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.678 149.573 38.212 1.953 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.679 149.574 34.127 1.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.681 149.575 36.091 1.876 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.737 149.630 28.076 1.689 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.738 149.632 24.991 1.629 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.739 149.633 30.835 1.791 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.741 149.634 29.648 1.760 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.742 149.636 27.863 1.765 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.743 149.637 28.116 1.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.745 149.639 27.842 1.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.801 149.694 60.987 2.459 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.802 149.695 63.767 2.478 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.804 149.696 66.815 2.574 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.805 149.698 67.962 2.559 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.808 149.700 70.616 2.652 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.809 149.702 68.520 2.659 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.810 149.703 67.947 4.180 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.865 149.757 41.845 2.017 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.867 149.758 39.328 2.004 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.868 149.759 36.721 1.989 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.869 149.761 38.851 1.969 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.871 149.762 40.038 1.997 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.872 149.763 36.406 1.933 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.873 149.765 42.869 2.064 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.888 149.779 49.181 2.200 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.930 149.820 110.324 3.308 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.931 149.821 102.541 3.180 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.934 149.824 110.030 3.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.935 149.825 116.148 3.377 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.936 149.826 122.317 3.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.938 149.828 128.456 3.533 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.939 149.829 131.568 4.653 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.994 149.883 66.328 2.619 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.995 149.884 67.237 2.591 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.997 149.885 64.208 2.562 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58262.998 149.887 66.864 2.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.000 149.888 61.575 2.485 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.001 149.890 61.012 2.502 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.002 149.891 58.617 2.437 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.003 149.892 52.574 3.295 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.058 149.946 90.876 3.153 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.059 149.947 107.113 5.355 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.067 149.955 136.309 3.637 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.068 149.955 150.612 5.651 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.573 150.451 267.170 5.065 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.574 150.452 255.136 4.960 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.575 150.453 267.190 5.074 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.577 150.455 280.390 5.178 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.578 150.456 273.917 5.164 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.580 150.457 249.403 4.915 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.581 150.459 220.597 4.608 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.582 150.460 202.076 4.452 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.584 150.461 194.105 4.383 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.587 150.464 171.622 4.121 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.589 150.467 155.005 3.966 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.591 150.468 157.067 3.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.766 150.640 119.100 3.377 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.767 150.641 128.679 3.562 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.768 150.643 136.634 3.615 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.770 150.644 144.072 3.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.771 150.645 143.596 3.985 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.774 150.648 148.962 3.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.775 150.649 145.025 3.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.778 150.652 154.167 3.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.779 150.653 150.636 3.805 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.781 150.655 153.063 3.857 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.784 150.658 144.545 3.739 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.786 150.659 141.505 3.689 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.787 150.661 139.482 3.697 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58263.790 150.664 137.694 3.702 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.557 151.416 15.879 0.040 "ATLAS o mag"
58264.567 151.426 15.810 0.028 "ATLAS o mag"
58264.578 151.437 15.822 0.047 "ATLAS o mag"
58264.602 151.460 33.636 1.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.603 151.461 43.691 2.082 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.605 151.463 40.079 2.045 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.606 151.464 39.004 2.043 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.607 151.466 34.962 2.074 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.609 151.467 33.494 1.982 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.610 151.468 33.636 1.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.611 151.470 34.306 1.961 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.613 151.471 28.822 1.880 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.614 151.472 30.836 2.013 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.616 151.474 29.865 1.892 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.618 151.476 40.754 1.989 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.620 151.478 42.241 2.045 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.622 151.480 46.325 2.118 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.624 151.482 44.824 2.124 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.626 151.484 42.040 2.593 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.988 151.839 387.898 6.105 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.994 151.845 298.653 5.407 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.996 151.847 297.012 5.329 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.997 151.848 281.487 5.188 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58264.999 151.850 318.126 5.522 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.000 151.851 385.540 6.082 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.002 151.852 435.802 6.440 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.003 151.854 476.165 6.731 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.004 151.855 483.522 6.795 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.006 151.856 455.070 6.581 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.008 151.858 454.248 6.575 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.009 151.860 485.049 6.800 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.011 151.861 532.052 7.114 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.012 151.863 506.414 6.968 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.759 152.596 97.681 3.092 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.762 152.598 75.088 5.588 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.824 152.659 53.229 2.330 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.825 152.660 57.318 2.393 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.826 152.661 65.517 2.532 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.828 152.663 63.132 2.561 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.829 152.664 74.360 2.718 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.830 152.665 65.872 2.611 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.832 152.667 74.530 2.761 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.833 152.668 79.671 2.785 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.836 152.671 80.625 2.834 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.838 152.672 100.046 3.110 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.839 152.674 101.299 3.115 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.840 152.675 101.755 3.122 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.843 152.678 109.021 3.257 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.846 152.680 109.269 3.247 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.847 152.682 103.856 3.154 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.887 152.721 84.534 7.156 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.952 152.785 103.181 3.429 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.953 152.786 102.045 6.158 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58265.954 152.786 99.863 3.416 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.016 152.847 98.611 5.840 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.145 152.974 70.216 2.816 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.147 152.975 71.475 3.279 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.156 152.985 76.353 2.778 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.157 152.986 84.982 5.158 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.209 153.037 56.862 3.190 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.273 153.100 41.533 3.186 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.338 153.164 133.692 3.679 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.340 153.165 150.281 3.815 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.341 153.166 147.145 4.419 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.357 153.181 15.455 0.070 "ASAS-SN g mag"
58266.402 153.226 266.806 5.861 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.403 153.227 262.254 10.461 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.467 153.290 151.458 3.815 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.468 153.291 151.387 3.889 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.470 153.293 161.230 4.438 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.471 153.294 161.084 4.061 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.473 153.295 160.800 3.988 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.474 153.296 155.177 7.973 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.474 153.297 139.231 3.788 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.476 153.298 139.840 3.720 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.477 153.300 139.728 3.706 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.478 153.301 135.259 5.815 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.531 153.353 129.714 3.536 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.535 153.357 16.081 0.035 "ATLAS o mag"
58266.543 153.365 150.446 -4.727,+2.169 "Ha EW [Ang]"
58266.543 153.365 14.473 -0.833,+0.757 "Hb EW [Ang]"
58266.555 153.377 15.980 0.042 "ATLAS o mag"
58266.563 153.384 15.870 0.045 "ATLAS o mag"
58266.572 153.392 15.946 0.056 "ATLAS o mag"
58266.595 153.416 47.776 2.673 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.596 153.417 45.883 2.132 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.598 153.418 44.868 2.196 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.599 153.420 44.858 2.087 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.601 153.421 34.167 1.947 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.602 153.422 33.453 1.933 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.604 153.424 30.744 1.789 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.605 153.425 24.159 1.717 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.606 153.426 22.201 1.605 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.607 153.427 17.584 3.317 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.660 153.479 58.688 2.420 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.662 153.481 60.535 2.474 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.664 153.483 57.884 2.502 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.724 153.542 34.438 1.933 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.725 153.543 36.264 1.978 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.727 153.545 41.043 2.021 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.730 153.547 40.168 2.008 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.731 153.549 32.885 1.895 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.732 153.550 35.127 1.902 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.734 153.551 35.878 1.945 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.735 153.553 32.576 2.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.736 153.553 37.411 1.958 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.737 153.555 41.810 2.055 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.739 153.556 37.179 1.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.740 153.558 35.130 1.960 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.741 153.559 41.171 2.040 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.744 153.562 43.220 2.047 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.746 153.563 40.963 2.015 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.747 153.564 40.415 2.002 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.748 153.566 38.466 2.203 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.788 153.605 42.758 2.038 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.790 153.606 38.202 2.047 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.792 153.609 37.634 2.010 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.794 153.610 37.715 2.103 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.795 153.612 38.212 1.953 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.797 153.613 41.317 2.028 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.798 153.614 30.217 1.801 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.800 153.616 33.431 2.149 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.853 153.668 34.559 1.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.854 153.669 42.890 2.087 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.855 153.671 39.217 1.978 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.857 153.672 33.697 1.991 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.858 153.673 37.380 2.028 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.860 153.675 39.105 1.951 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.861 153.676 36.294 1.906 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.862 153.678 33.007 1.823 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.864 153.679 36.477 1.911 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.865 153.680 35.089 6.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.917 153.731 37.431 1.982 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.918 153.733 41.205 2.002 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.920 153.734 37.284 1.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.921 153.735 37.208 1.929 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.923 153.737 33.032 1.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.924 153.738 36.954 1.947 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.925 153.739 33.281 1.830 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.927 153.741 32.703 1.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.928 153.742 37.735 1.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.981 153.794 41.485 2.797 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.988 153.801 46.126 2.202 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.990 153.803 43.458 2.122 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.991 153.804 41.084 2.068 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58266.993 153.806 40.698 2.036 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.046 153.857 57.343 2.884 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.054 153.866 79.509 2.799 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.056 153.867 81.609 2.834 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.057 153.869 86.244 3.285 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.120 153.930 190.624 4.277 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.121 153.932 191.087 4.418 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.174 153.984 155.039 3.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.186 153.995 150.663 3.811 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.186 153.996 125.197 9.412 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.238 154.047 124.016 3.528 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.241 154.049 138.161 3.754 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.303 154.110 158.987 3.993 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.304 154.111 150.534 3.915 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.305 154.112 151.286 3.936 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.306 154.113 135.149 6.822 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.321 154.128 15.665 0.100 "ASAS-SN g mag"
58267.367 154.173 78.441 2.835 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.368 154.174 77.756 2.816 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.370 154.176 62.615 2.659 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.371 154.176 63.808 8.775 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.371 154.176 65.867 5.443 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.431 154.236 143.361 3.740 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.433 154.237 156.454 4.568 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.434 154.238 159.048 4.028 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.435 154.239 171.906 6.057 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.435 154.240 158.736 11.225 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.496 154.299 89.716 2.951 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.497 154.300 87.648 4.079 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.560 154.362 171.507 4.093 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.561 154.363 171.051 4.088 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.563 154.365 177.407 4.158 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.564 154.366 172.746 4.085 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.566 154.367 169.671 4.118 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.567 154.369 169.367 4.045 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.568 154.370 167.540 4.024 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.570 154.371 155.243 3.948 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.571 154.373 151.134 3.898 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.572 154.374 148.977 3.894 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.574 154.376 144.987 3.778 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.575 154.376 152.198 10.662 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.624 154.425 55.603 2.378 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.626 154.426 66.258 2.909 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.689 154.488 53.371 2.293 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.690 154.489 55.051 2.613 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.817 154.614 91.248 2.960 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.818 154.615 81.101 3.514 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.882 154.677 95.540 3.028 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.883 154.679 90.396 2.993 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58267.884 154.680 106.761 4.035 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58268.269 155.058 15.725 0.090 "ASAS-SN g mag"
58269.297 156.065 15.375 0.060 "ASAS-SN g mag"
58269.361 156.128 27.518 1.782 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.362 156.130 35.341 2.377 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.424 156.191 14.268 0.043 "Swift UVW1 mag"
58269.425 156.191 32.053 1.971 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.426 156.192 14.497 0.037 "Swift U mag"
58269.426 156.193 42.205 2.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.430 156.196 14.143 0.040 "Swift UVW2 mag"
58269.489 156.254 21.328 1.637 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.491 156.256 26.625 1.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.554 156.318 29.171 1.720 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.555 156.319 30.898 1.985 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.599 156.362 13.988 0.047 "Swift UVM2 mag"
58269.747 156.507 79.570 2.849 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.748 156.508 76.602 3.788 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.748 156.508 82.907 9.850 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.811 156.570 94.510 3.111 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58269.876 156.634 38.801 2.591 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58270.267 157.017 15.955 0.100 "ASAS-SN g mag"
58270.325 157.075 26.151 1.779 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58270.327 157.076 29.105 2.155 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58270.390 157.138 22.224 1.671 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58270.806 157.547 16.888 -1.173,+1.173 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.275 158.007 15.685 0.080 "ASAS-SN g mag"
58271.547 158.273 70.338 2.719 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.549 158.275 71.033 2.716 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.550 158.276 68.855 2.724 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.551 158.277 64.025 2.633 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.552 158.278 68.585 3.541 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.740 158.462 94.265 3.103 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.742 158.464 97.499 3.089 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.743 158.465 93.480 3.026 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.744 158.466 95.439 3.087 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.745 158.468 88.761 3.974 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.804 158.525 41.388 2.206 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.807 158.528 39.698 2.230 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.809 158.530 36.189 2.128 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.810 158.531 42.159 2.143 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58271.811 158.532 44.981 2.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.319 159.030 70.346 2.691 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.320 159.031 72.916 2.733 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.322 159.033 64.344 2.627 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.323 159.034 64.249 4.133 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.447 159.156 39.289 2.108 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.449 159.158 46.468 2.246 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.450 159.159 43.520 2.267 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.451 159.160 45.209 3.370 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.512 159.220 39.937 2.087 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.513 159.221 40.201 1.978 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.514 159.222 37.096 2.111 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.516 159.223 37.649 3.096 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.562 159.269 15.828 0.021 "ATLAS o mag"
58272.585 159.291 15.831 0.028 "ATLAS o mag"
58272.590 159.296 145.844 -1.758,+2.757 "Ha EW [Ang]"
58272.590 159.296 18.674 -0.595,+0.706 "Hb EW [Ang]"
58272.705 159.409 207.630 4.565 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.706 159.410 221.033 4.693 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.707 159.411 240.596 4.841 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.708 159.412 218.141 6.248 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.769 159.472 79.230 2.885 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.770 159.473 84.014 2.957 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.772 159.474 75.521 2.831 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58272.773 159.476 75.164 3.536 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.155 159.850 58.153 2.522 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.156 159.852 58.352 2.603 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.219 159.913 59.479 2.492 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.220 159.915 58.135 2.514 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.222 159.916 59.946 2.561 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.223 159.917 31.892 3.150 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58273.590 160.277 15.924 0.100 "ASAS-SN V mag"
58274.184 160.860 107.983 3.286 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58274.185 160.861 91.477 3.177 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58274.187 160.863 90.365 3.280 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58274.189 160.865 73.089 6.100 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58274.378 161.050 100.856 3.185 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58274.382 161.054 103.350 3.307 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58274.513 161.182 15.973 0.030 "ATLAS o mag"
58274.521 161.191 15.892 0.033 "ATLAS o mag"
58274.533 161.202 15.810 0.026 "ATLAS o mag"
58274.545 161.214 15.980 0.029 "ATLAS o mag"
58274.834 161.497 237.034 4.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58275.288 161.943 62.828 2.609 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58275.289 161.944 63.057 2.587 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58275.291 161.945 61.955 2.629 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58275.292 161.947 58.265 2.613 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58275.543 162.193 15.684 0.070 "ASAS-SN V mag"
58275.806 162.451 55.229 -1.524,+0.469 "XMM 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.061 162.701 120.410 3.477 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.062 162.702 121.059 3.432 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.064 162.704 111.344 3.265 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.065 162.705 106.347 3.204 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.067 162.706 99.615 3.117 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.447 163.080 8.139 1.054 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58276.448 163.081 7.292 0.972 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58278.535 165.128 16.031 0.027 "ATLAS o mag"
58278.545 165.138 15.960 0.020 "ATLAS o mag"
58278.556 165.149 15.851 0.020 "ATLAS o mag"
58278.568 165.160 16.046 0.030 "ATLAS o mag"
58278.619 165.211 15.624 0.110 "ASAS-SN V mag"
58280.514 167.069 15.725 0.016 "ATLAS c mag"
58280.523 167.078 15.761 0.015 "ATLAS c mag"
58280.536 167.091 15.956 0.037 "ATLAS c mag"
58280.543 167.098 16.066 0.044 "ATLAS c mag"
58280.546 167.101 16.039 0.099 "ATLAS c mag"
58280.563 167.117 146.991 -2.247,+4.349 "Ha EW [Ang]"
58280.563 167.117 17.341 -0.673,+0.956 "Hb EW [Ang]"
58281.234 167.775 15.365 0.040 "ASAS-SN g mag"
58282.402 168.921 15.655 0.050 "ASAS-SN g mag"
58282.456 168.974 160.472 -3.297,+2.036 "Ha EW [Ang]"
58282.456 168.974 17.571 -2.506,+3.547 "Hb EW [Ang]"
58282.518 169.035 16.091 0.026 "ATLAS o mag"
58282.527 169.044 16.113 0.020 "ATLAS o mag"
58282.541 169.057 16.106 0.019 "ATLAS o mag"
58282.547 169.064 15.952 0.022 "ATLAS o mag"
58282.550 169.067 16.090 0.025 "ATLAS o mag"
58282.557 169.073 16.220 0.062 "ATLAS o mag"
58282.567 169.083 15.921 0.046 "ATLAS o mag"
58282.576 169.092 15.944 0.019 "ATLAS o mag"
58283.418 169.918 14.331 0.044 "Swift UVW1 mag"
58283.420 169.920 14.568 0.037 "Swift U mag"
58283.423 169.923 14.275 0.040 "Swift UVW2 mag"
58283.428 169.928 14.046 0.043 "Swift UVM2 mag"
58283.441 169.940 16.559 1.519 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58283.442 169.941 20.803 1.681 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58283.444 169.944 18.619 3.812 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58283.505 170.003 14.672 1.294 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58283.506 170.005 18.621 1.510 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58283.544 170.041 16.024 0.060 "ASAS-SN V mag"
58283.569 170.066 12.734 1.182 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58283.571 170.068 8.900 1.183 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58284.533 171.012 31.248 1.913 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58284.535 171.014 28.310 4.005 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58284.536 171.015 15.947 0.017 "ATLAS c mag"
58284.597 171.075 17.468 1.564 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58284.598 171.076 23.117 3.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58284.806 171.280 9.967 -1.173,+1.173 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.240 171.705 74.620 2.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.241 171.706 72.375 2.783 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.243 171.708 77.873 5.078 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.244 171.709 74.565 4.641 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.497 171.957 21.670 1.629 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.498 171.958 19.302 1.616 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.500 171.960 23.063 2.754 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58285.501 171.961 23.016 5.162 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.011 172.461 30.327 1.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.012 172.463 24.783 1.794 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.013 172.464 31.267 1.917 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.015 172.466 22.095 1.750 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.268 172.713 20.671 1.561 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.269 172.715 18.711 1.539 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.270 172.716 19.025 1.547 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.273 172.718 15.056 1.611 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58286.517 172.958 15.926 0.022 "ATLAS o mag"
58286.532 172.972 15.926 0.023 "ATLAS o mag"
58286.542 172.982 15.907 0.024 "ATLAS o mag"
58286.553 172.993 16.077 0.024 "ATLAS o mag"
58287.360 173.785 16.654 0.120 "ASAS-SN V mag"
58288.010 174.422 12.116 1.536 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.012 174.424 13.668 1.792 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.074 174.485 23.080 2.094 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.074 174.486 12.004 2.078 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.076 174.487 18.527 1.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.138 174.548 13.498 1.464 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.139 174.549 14.523 1.970 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.140 174.550 12.959 4.306 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.141 174.550 8.935 1.503 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.202 174.611 7.690 1.257 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.203 174.612 8.069 1.687 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.204 174.613 13.429 3.999 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.205 174.614 7.706 1.452 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.266 174.673 14.149 1.993 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.267 174.674 13.557 1.416 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.268 174.675 8.480 2.688 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.269 174.677 15.773 1.585 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.545 174.947 15.954 0.021 "ATLAS o mag"
58288.548 174.950 15.912 0.023 "ATLAS o mag"
58288.555 174.957 15.961 0.015 "ATLAS o mag"
58288.565 174.966 15.909 0.021 "ATLAS o mag"
58288.574 174.976 16.013 0.042 "ATLAS o mag"
58288.966 175.360 3.708 0.903 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.969 175.363 1.518 0.894 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58288.972 175.366 1.737 0.964 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.222 175.612 6.129 1.016 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.225 175.614 4.603 1.042 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.227 175.616 4.779 1.137 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.228 175.617 6.964 1.110 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.230 175.619 4.148 1.107 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.231 175.620 6.978 1.156 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58289.232 175.621 3.632 1.240 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.057 176.431 83.204 2.870 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.058 176.432 84.130 2.905 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.060 176.433 90.118 3.015 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.061 176.435 84.843 3.076 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.063 176.436 79.917 2.854 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.064 176.437 67.774 2.698 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.065 176.439 68.907 2.669 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.067 176.440 64.595 2.644 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.068 176.441 57.314 2.584 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58290.379 176.746 16.284 0.090 "ASAS-SN V mag"
58290.516 176.880 15.946 0.017 "ATLAS o mag"
58290.529 176.893 16.017 0.021 "ATLAS o mag"
58290.540 176.904 16.067 0.028 "ATLAS o mag"
58290.562 176.926 16.364 0.070 "ASAS-SN V mag"
58291.085 177.439 7.839 0.999 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.086 177.440 5.324 1.041 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.087 177.441 9.158 0.977 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.089 177.442 7.113 1.024 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.090 177.444 1.779 0.932 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.091 177.445 5.601 1.045 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.093 177.446 5.822 1.008 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.094 177.448 2.331 0.986 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.096 177.449 3.109 1.029 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.097 177.451 5.380 1.175 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.098 177.452 3.084 1.493 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.149 177.502 8.818 1.003 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.152 177.504 7.357 0.931 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.153 177.506 8.362 0.981 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.155 177.507 7.691 0.908 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.156 177.508 8.625 1.003 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.985 178.321 2.517 0.639 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.986 178.323 1.538 0.632 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.987 178.324 3.978 0.739 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.989 178.326 3.887 0.733 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.990 178.327 5.337 0.833 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58291.992 178.328 4.444 0.838 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.052 178.387 4.683 0.727 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.053 178.388 5.794 0.859 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.055 178.390 6.875 0.859 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.056 178.391 4.211 0.931 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.242 178.574 5.140 0.757 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.246 178.578 5.856 0.945 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.247 178.579 1.624 0.950 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.249 178.581 7.164 0.931 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.253 178.585 2.188 1.025 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.254 178.586 2.799 1.127 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.256 178.587 2.131 1.348 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.518 178.844 16.037 0.023 "ATLAS o mag"
58292.542 178.869 15.984 0.033 "ATLAS o mag"
58292.564 178.890 7.001 0.972 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.565 178.891 1.258 0.931 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.567 178.892 2.811 1.007 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.568 178.894 8.284 1.106 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.569 178.895 3.688 1.227 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.821 179.142 7.605 0.898 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58292.828 179.149 1.088 0.988 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.140 179.455 2.289 1.788 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.142 179.456 4.735 0.838 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.143 179.458 3.873 0.889 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.144 179.459 3.011 0.936 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.146 179.460 3.533 0.917 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.147 179.462 4.485 0.945 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.149 179.463 8.259 0.986 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.150 179.464 3.775 0.959 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.151 179.466 1.900 0.991 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.153 179.467 1.351 0.986 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.156 179.471 1.576 1.008 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.267 179.579 3.665 0.828 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.268 179.580 5.870 0.801 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.270 179.582 5.439 0.828 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.272 179.584 3.602 0.727 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.273 179.585 3.602 0.727 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.275 179.587 0.742 0.639 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.276 179.588 6.230 0.828 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.277 179.589 5.885 0.864 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.279 179.591 6.321 0.833 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.283 179.595 1.706 1.012 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.293 179.605 170.043 -12.096,+4.090 "Ha EW [Ang]"
58293.293 179.605 19.613 -1.136,+1.822 "Hb EW [Ang]"
58293.382 179.692 16.094 0.080 "ASAS-SN V mag"
58293.656 179.960 127.154 3.535 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.657 179.962 140.825 3.720 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.658 179.963 151.352 3.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.659 179.964 180.037 7.908 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.660 179.965 143.341 3.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.721 180.025 33.577 1.922 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.723 180.026 34.100 1.913 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.724 180.028 28.920 1.803 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.726 180.029 29.868 1.869 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58293.727 180.030 29.914 1.897 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.428 180.719 3.964 0.893 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.430 180.720 5.540 0.898 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.431 180.721 5.631 0.903 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.433 180.723 5.540 0.898 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.434 180.724 4.738 0.908 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.437 180.727 3.648 0.899 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.440 180.730 3.439 0.975 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.443 180.733 1.795 1.478 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.494 180.783 5.175 0.879 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.496 180.784 7.549 0.999 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.497 180.786 1.573 1.041 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.498 180.787 7.914 1.016 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.500 180.789 16.075 0.040 "ATLAS o mag"
58294.505 180.794 4.763 1.091 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58294.511 180.800 16.072 0.027 "ATLAS o mag"
58294.522 180.810 16.062 0.031 "ATLAS o mag"
58294.533 180.821 16.000 0.030 "ATLAS o mag"
58295.008 181.288 5.620 1.137 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.010 181.289 8.373 1.141 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.011 181.290 6.390 1.094 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.013 181.292 6.565 0.999 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.014 181.293 3.844 1.050 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.266 181.540 1.236 0.936 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.269 181.543 1.850 0.922 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.270 181.544 5.243 0.959 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.272 181.546 2.807 1.003 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.273 181.547 3.528 0.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.274 181.548 1.520 0.990 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.293 181.567 15.675 0.070 "ASAS-SN g mag"
58295.331 181.604 4.929 1.029 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.332 181.605 6.403 1.037 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.334 181.606 6.768 1.054 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.335 181.608 1.553 0.995 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.336 181.609 1.745 1.091 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.338 181.611 3.945 1.012 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.341 181.613 2.820 1.046 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.342 181.615 2.561 1.189 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.785 182.049 6.925 1.271 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58295.786 182.051 5.518 1.530 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58296.043 182.302 1.157 0.869 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58296.174 182.431 3.036 0.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58296.305 182.559 3.038 1.223 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58296.369 182.622 1.807 1.186 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58296.577 182.826 16.162 0.035 "ATLAS o mag"
58296.589 182.838 16.140 0.046 "ATLAS o mag"
58296.600 182.848 16.087 0.042 "ATLAS o mag"
58297.138 183.376 1.415 0.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58297.205 183.442 1.488 0.894 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58297.463 183.695 1.955 1.136 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58297.494 183.726 155.223 -3.743,+6.692 "Ha EW [Ang]"
58297.494 183.726 21.796 -0.934,+1.090 "Hb EW [Ang]"
58298.360 184.575 0.816 0.746 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58298.457 184.670 16.159 0.045 "ATLAS o mag"
58298.467 184.680 16.108 0.033 "ATLAS o mag"
58298.476 184.689 16.045 0.040 "ATLAS o mag"
58298.489 184.702 16.080 0.034 "ATLAS o mag"
58303.888 189.998 0.994 0.684 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58303.889 189.999 1.360 0.709 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58303.890 190.000 1.993 1.020 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58303.892 190.001 1.542 0.721 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58304.210 190.314 15.725 0.040 "ASAS-SN g mag"
58305.529 191.608 171.329 -3.171,+13.323 "Ha EW [Ang]"
58305.529 191.608 22.111 -1.119,+2.094 "Hb EW [Ang]"
58305.691 191.766 0.923 0.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58305.692 191.768 3.095 0.817 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58305.694 191.769 3.079 0.854 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58306.474 192.534 16.314 0.080 "ASAS-SN V mag"
58306.534 192.594 2.273 0.768 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58307.674 193.712 2.126 0.535 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58307.681 193.719 1.106 0.757 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58307.683 193.720 3.328 0.709 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58307.684 193.722 3.872 0.712 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58307.685 193.723 1.563 0.785 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58308.069 194.099 3.783 0.684 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58308.070 194.101 1.268 0.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58308.075 194.105 3.673 0.665 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58308.076 194.106 3.582 0.659 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58308.079 194.109 1.165 0.669 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58308.423 194.446 16.374 0.070 "ASAS-SN V mag"
58309.634 195.635 14.438 0.045 "Swift UVW1 mag"
58309.637 195.637 14.685 0.040 "Swift U mag"
58309.642 195.642 14.426 0.041 "Swift UVW2 mag"
58309.649 195.649 14.191 0.046 "Swift UVM2 mag"
58310.187 196.177 3.531 0.785 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58310.189 196.179 0.923 0.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58310.193 196.183 4.536 0.843 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58310.194 196.184 5.225 0.768 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58310.195 196.185 3.404 1.163 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58310.372 196.358 16.664 0.100 "ASAS-SN V mag"
58310.481 196.465 16.160 0.021 "ATLAS o mag"
58310.490 196.474 16.165 0.023 "ATLAS o mag"
58310.506 196.490 16.143 0.023 "ATLAS o mag"
58310.806 196.785 0.352 -0.328,+0.117 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58312.758 198.699 3.328 0.709 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58312.762 198.703 2.780 0.672 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58312.764 198.705 4.221 0.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58313.598 199.523 1.268 0.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58313.790 199.711 2.963 0.684 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58313.791 199.712 1.816 0.739 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58313.983 199.901 4.387 1.064 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58313.985 199.902 1.944 0.716 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.000 200.898 204.476 -1.340,+1.518 "Ha EW [Ang]"
58315.000 200.898 25.371 -0.494,+0.274 "Hb EW [Ang]"
58315.509 201.398 16.304 0.070 "ASAS-SN V mag"
58315.657 201.543 3.211 0.937 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.848 201.730 5.885 0.864 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.850 201.732 1.492 0.838 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.852 201.734 5.104 0.927 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.854 201.736 3.805 0.801 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.917 201.798 1.370 0.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58315.919 201.800 2.435 2.039 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.168 202.043 2.965 1.111 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.177 202.052 5.794 0.859 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.178 202.054 1.999 0.751 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.179 202.055 3.602 0.727 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.181 202.056 3.131 0.618 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.502 202.371 173.090 -2.695,+2.818 "Ha EW [Ang]"
58316.502 202.371 22.626 -0.718,+1.303 "Hb EW [Ang]"
58316.625 202.492 1.505 0.830 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.750 202.615 2.253 0.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.752 202.617 1.800 0.780 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.755 202.619 1.542 0.721 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58316.756 202.620 2.002 1.083 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58317.007 202.867 1.928 0.807 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58318.406 204.239 15.975 0.050 "ASAS-SN g mag"
58318.421 204.254 2.070 0.691 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58318.466 204.298 16.122 0.021 "ATLAS o mag"
58318.467 204.299 16.025 0.024 "ATLAS o mag"
58320.476 206.270 16.021 0.095 "ATLAS o mag"
58320.871 206.658 4.221 0.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58320.873 206.659 1.613 0.659 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58320.876 206.662 2.415 0.645 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58320.878 206.665 1.513 0.559 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58320.879 206.666 2.492 0.971 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58322.311 208.070 16.104 0.100 "ASAS-SN V mag"
58322.424 208.181 16.096 0.039 "ATLAS o mag"
58322.433 208.190 16.387 0.040 "ATLAS o mag"
58322.451 208.207 16.248 0.032 "ATLAS o mag"
58322.452 208.208 16.225 0.031 "ATLAS o mag"
58322.454 208.210 16.366 0.038 "ATLAS o mag"
58322.471 208.227 16.197 0.030 "ATLAS o mag"
58322.486 208.241 16.106 0.034 "ATLAS o mag"
58323.107 208.850 2.569 0.762 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.111 208.854 9.270 3.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.140 208.883 14.519 0.044 "Swift UVW1 mag"
58323.141 208.884 14.794 0.038 "Swift U mag"
58323.145 208.888 14.482 0.040 "Swift UVW2 mag"
58323.150 208.893 14.245 0.044 "Swift UVM2 mag"
58323.171 208.913 3.182 0.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.431 209.169 0.992 0.776 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.493 209.229 0.976 0.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.557 209.292 1.316 0.739 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.560 209.295 2.202 0.823 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.753 209.484 2.111 0.817 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.755 209.486 3.103 1.612 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.814 209.544 1.838 0.715 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.816 209.546 2.934 0.785 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.817 209.547 3.887 0.733 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58323.818 209.549 3.348 0.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58324.455 210.173 16.181 0.050 "ATLAS o mag"
58324.489 210.207 16.194 0.041 "ATLAS o mag"
58324.806 210.518 3.284 -3.260,+2.697 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58325.937 211.627 2.709 0.733 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58325.938 211.628 5.043 0.757 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58325.939 211.629 4.412 0.882 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58326.130 211.816 1.431 0.645 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58326.480 212.160 168.317 -3.831,+3.598 "Ha EW [Ang]"
58326.480 212.160 17.047 -1.335,+1.667 "Hb EW [Ang]"
58328.420 214.062 16.262 0.030 "ATLAS o mag"
58328.420 214.063 16.243 0.032 "ATLAS o mag"
58328.437 214.079 16.209 0.035 "ATLAS o mag"
58330.449 216.053 16.080 0.055 "ATLAS o mag"
58330.458 216.061 16.213 0.044 "ATLAS o mag"
58330.461 216.065 16.479 0.050 "ATLAS o mag"
58333.476 219.023 16.274 0.080 "ASAS-SN V mag"
58333.667 219.209 9.516 1.143 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58333.668 219.210 2.760 1.739 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58333.731 219.272 6.250 0.884 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58333.732 219.273 4.777 1.042 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58333.797 219.337 6.819 0.963 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58333.798 219.338 4.778 1.059 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58334.473 220.000 16.287 0.053 "ATLAS o mag"
58335.328 220.839 16.285 0.070 "ASAS-SN g mag"
58336.181 221.675 3.693 0.733 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.182 221.676 3.876 0.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.185 221.679 4.318 0.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.186 221.681 1.056 0.519 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.187 221.682 1.421 0.551 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.437 221.927 16.614 0.080 "ASAS-SN V mag"
58336.564 222.052 5.225 0.768 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.566 222.053 3.861 0.672 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.569 222.056 3.156 0.684 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.570 222.057 3.339 0.697 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.571 222.059 4.252 0.757 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.573 222.060 4.161 0.751 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.574 222.061 2.726 0.715 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58336.576 222.063 3.470 0.768 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58337.882 223.344 14.640 0.045 "Swift UVW1 mag"
58337.883 223.345 14.897 0.039 "Swift U mag"
58337.887 223.349 14.496 0.040 "Swift UVW2 mag"
58337.892 223.354 14.344 0.045 "Swift UVM2 mag"
58338.293 223.747 15.995 0.060 "ASAS-SN g mag"
58338.433 223.885 16.397 0.035 "ATLAS o mag"
58338.442 223.893 16.328 0.033 "ATLAS o mag"
58338.459 223.910 16.258 0.029 "ATLAS o mag"
58338.806 224.251 1.032 -0.680,+0.270 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58341.000 226.403 171.490 -1.991,+1.348 "Ha EW [Ang]"
58341.000 226.403 25.603 -2.166,+1.279 "Hb EW [Ang]"
58342.347 227.724 16.414 0.070 "ASAS-SN V mag"
58342.419 227.795 180.247 -27.129,+2.460 "Ha EW [Ang]"
58342.419 227.795 20.947 -0.849,+1.345 "Hb EW [Ang]"
58342.422 227.797 16.284 0.029 "ATLAS o mag"
58342.439 227.814 16.296 0.022 "ATLAS o mag"
58342.442 227.817 16.136 0.042 "ATLAS o mag"
58342.456 227.831 16.230 0.033 "ATLAS o mag"
58344.913 230.241 9.386 1.280 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58344.914 230.242 11.834 2.319 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.621 230.935 11.458 1.540 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.625 230.939 20.283 1.667 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.626 230.941 13.843 1.492 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.627 230.942 10.089 2.070 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.814 231.125 6.849 1.544 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.879 231.189 1.412 1.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.942 231.251 4.221 1.156 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.944 231.252 8.606 1.237 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58345.945 231.254 4.146 1.468 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.297 232.580 14.728 1.548 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.298 232.581 11.410 1.534 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.300 232.583 16.272 1.487 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.301 232.584 11.221 1.621 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.302 232.585 9.610 1.275 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.304 232.586 4.769 1.178 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.379 232.660 17.084 0.210 "ASAS-SN V mag"
58347.426 232.706 10.187 1.274 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.427 232.708 6.927 1.281 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.428 232.709 12.907 1.337 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.430 232.710 10.055 1.193 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.431 232.711 8.817 1.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.432 232.713 9.839 1.476 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.620 232.896 7.997 1.189 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.621 232.898 6.950 1.062 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.622 232.899 12.348 1.125 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.623 232.900 8.628 1.766 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.624 232.901 9.375 1.082 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.625 232.902 4.512 1.135 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.686 232.961 6.372 1.163 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.687 232.962 8.868 1.144 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.688 232.964 7.549 0.999 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.751 233.026 8.665 1.094 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.752 233.026 6.886 2.075 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.753 233.027 3.886 1.012 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.754 233.029 6.300 1.121 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.817 233.090 8.868 1.144 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.937 233.208 7.402 1.214 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.938 233.209 6.146 1.651 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58347.945 233.216 8.969 1.543 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.001 233.271 8.122 1.320 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.005 233.275 26.857 2.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.130 233.397 15.504 1.490 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.131 233.398 19.199 1.593 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.133 233.399 17.741 1.602 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.134 233.401 18.779 1.577 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.135 233.402 18.472 1.659 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.138 233.405 14.269 1.542 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.139 233.406 13.556 2.970 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58348.415 233.676 16.414 0.026 "ATLAS o mag"
58348.425 233.686 16.208 0.026 "ATLAS o mag"
58348.446 233.707 16.229 0.027 "ATLAS o mag"
58349.354 234.598 21.775 1.502 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.355 234.599 15.524 1.496 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.357 234.600 16.177 1.443 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.358 234.602 18.274 1.484 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.359 234.603 20.618 4.653 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.483 234.724 20.354 1.519 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.484 234.725 12.440 1.455 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.486 234.727 22.962 1.539 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.487 234.728 19.973 1.604 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.547 234.787 21.917 1.687 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.549 234.789 24.304 1.689 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.550 234.790 18.680 1.558 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.551 234.791 21.521 1.602 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58349.997 235.228 62.830 2.604 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.000 235.231 54.515 2.665 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.004 235.235 69.389 2.679 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.007 235.238 65.443 2.643 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.061 235.291 73.019 2.780 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.063 235.293 62.203 2.683 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.064 235.294 63.985 2.599 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.065 235.296 73.114 2.766 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.068 235.298 77.182 2.846 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.070 235.300 68.617 2.658 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.071 235.301 72.286 2.833 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.386 235.610 9.710 1.218 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.387 235.611 11.587 1.214 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.389 235.613 7.407 1.082 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.390 235.614 5.692 1.050 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.392 235.615 8.716 1.007 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.393 235.617 6.906 1.152 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.450 235.673 37.766 2.059 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.452 235.675 32.784 1.989 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.453 235.676 34.732 1.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.455 235.677 33.159 1.902 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58350.456 235.679 34.235 1.904 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58351.389 236.594 16.584 0.090 "ASAS-SN V mag"
58352.425 237.610 16.518 0.142 "ATLAS o mag"
58352.426 237.612 16.505 0.071 "ATLAS o mag"
58353.508 238.673 14.732 0.046 "Swift UVW1 mag"
58353.510 238.674 14.910 0.040 "Swift U mag"
58353.513 238.677 14.612 0.041 "Swift UVW2 mag"
58353.517 238.682 14.467 0.046 "Swift UVM2 mag"
58354.806 239.946 9.733 -1.055,+0.938 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58360.428 245.461 16.684 0.160 "ASAS-SN V mag"
58361.427 246.440 16.174 0.080 "ASAS-SN V mag"
58362.294 247.291 16.495 0.110 "ASAS-SN g mag"
58362.381 247.376 16.284 0.032 "ATLAS o mag"
58362.391 247.387 16.358 0.030 "ATLAS o mag"
58362.407 247.402 16.671 0.049 "ATLAS o mag"
58364.391 249.348 16.447 0.035 "ATLAS o mag"
58364.400 249.357 16.404 0.037 "ATLAS o mag"
58364.402 249.359 16.362 0.033 "ATLAS o mag"
58365.438 250.375 16.724 0.090 "ASAS-SN V mag"
58366.346 251.266 16.586 0.035 "ATLAS o mag"
58366.355 251.275 16.507 0.028 "ATLAS o mag"
58366.373 251.292 16.608 0.045 "ATLAS o mag"
58366.375 251.295 16.660 0.030 "ATLAS o mag"
58366.392 251.311 16.550 0.041 "ATLAS o mag"
58366.394 251.313 16.449 0.037 "ATLAS o mag"
58366.408 251.327 16.364 0.029 "ATLAS o mag"
58367.399 252.299 16.724 0.100 "ASAS-SN V mag"
58368.376 253.257 16.393 0.045 "ATLAS o mag"
58368.412 253.292 16.569 0.069 "ATLAS o mag"
58368.580 253.458 12.773 2.220 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58368.581 253.459 19.250 5.817 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58368.645 253.522 9.020 2.058 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58368.901 253.773 50.510 2.294 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58368.902 253.774 53.385 3.281 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58368.965 253.835 50.692 2.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58369.219 254.085 37.177 2.000 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58369.220 254.086 34.897 1.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58369.222 254.088 34.349 1.951 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58369.223 254.089 33.501 1.844 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58369.224 254.090 37.844 4.661 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58369.256 254.120 159.164 -6.851,+2.086 "Ha EW [Ang]"
58369.256 254.120 15.414 -0.897,+2.291 "Hb EW [Ang]"
58370.330 255.174 16.594 0.090 "ASAS-SN V mag"
58370.639 255.478 22.126 2.310 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58372.319 257.125 16.765 0.090 "ASAS-SN g mag"
58373.519 258.303 40.649 2.049 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.520 258.304 42.606 2.053 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.521 258.305 39.841 1.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.523 258.307 36.266 1.945 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.524 258.308 32.182 1.865 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.526 258.310 23.510 1.806 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.527 258.311 29.145 1.860 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.528 258.312 25.881 1.830 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.530 258.314 28.989 2.007 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.534 258.317 22.550 2.340 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.535 258.318 40.375 7.140 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.725 258.505 32.473 2.063 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.726 258.506 25.058 2.035 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58373.727 258.507 39.099 2.212 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58374.391 259.157 16.574 0.039 "ATLAS o mag"
58374.395 259.161 16.578 0.045 "ATLAS o mag"
58375.383 260.131 31.620 1.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.384 260.132 27.733 1.772 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.386 260.134 31.517 1.825 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.387 260.135 25.148 1.844 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.389 260.137 26.948 1.838 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.391 260.139 31.667 1.908 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.393 260.141 29.277 1.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.394 260.142 28.185 1.982 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.403 260.151 40.188 2.797 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.447 260.194 150.780 3.828 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.448 260.195 159.325 3.954 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.450 260.197 158.137 3.940 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.451 260.198 147.059 3.870 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.453 260.200 147.556 3.854 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.454 260.201 148.494 3.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.455 260.202 147.174 3.832 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.457 260.204 137.833 3.753 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.461 260.208 121.599 3.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.468 260.215 127.774 3.851 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.514 260.260 63.060 2.598 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.516 260.262 68.070 2.624 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.517 260.263 66.818 2.618 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.518 260.264 62.260 2.581 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.520 260.266 67.515 2.641 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.521 260.267 72.922 2.772 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.523 260.269 80.851 2.891 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.524 260.270 91.136 3.079 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.526 260.271 91.513 3.173 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.528 260.273 90.802 3.184 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.530 260.275 74.053 3.053 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.531 260.276 82.497 3.085 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.532 260.277 75.013 3.488 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.579 260.323 205.726 4.515 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.580 260.324 222.869 4.671 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.581 260.325 207.304 4.540 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.583 260.327 181.161 4.248 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.584 260.328 198.091 4.348 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.586 260.330 169.395 4.093 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.587 260.331 173.527 4.173 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.590 260.334 181.089 4.242 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.591 260.335 178.286 4.415 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.594 260.338 246.427 4.907 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.595 260.339 245.264 4.903 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.597 260.341 217.963 5.410 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.643 260.386 90.092 2.954 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.644 260.387 100.868 3.122 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.646 260.389 92.752 3.052 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.647 260.390 91.605 3.006 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.649 260.392 85.901 2.905 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.650 260.393 76.992 2.789 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.651 260.394 73.008 2.735 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.653 260.396 64.963 2.671 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.658 260.401 53.148 2.435 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.660 260.403 52.154 2.328 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58375.661 260.404 41.913 2.932 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58376.381 261.109 17.084 0.140 "ASAS-SN V mag"
58378.353 263.045 16.418 0.035 "ATLAS o mag"
58378.364 263.055 16.461 0.043 "ATLAS o mag"
58378.364 263.055 16.519 0.039 "ATLAS o mag"
58378.372 263.063 16.974 0.150 "ASAS-SN V mag"
58378.379 263.069 16.512 0.043 "ATLAS o mag"
58379.368 264.040 192.096 4.291 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58379.370 264.042 175.358 4.091 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58379.371 264.043 168.379 4.030 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58380.358 265.011 16.541 0.035 "ATLAS o mag"
58380.367 265.019 16.452 0.078 "ATLAS o mag"
58380.383 265.036 16.469 0.048 "ATLAS o mag"
58382.343 266.958 16.482 0.035 "ATLAS o mag"
58382.364 266.978 16.582 0.038 "ATLAS o mag"
58384.003 268.587 348.891 5.813 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.005 268.589 371.791 5.989 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.006 268.590 358.266 5.913 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.007 268.591 366.034 5.988 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.008 268.592 370.308 8.214 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.199 268.779 68.251 2.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.200 268.780 69.725 3.492 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.263 268.842 99.821 3.226 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.264 268.843 105.655 6.291 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.456 269.031 121.075 3.428 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.457 269.032 109.335 5.260 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.909 269.476 88.610 2.996 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.910 269.477 81.835 2.884 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.912 269.479 78.200 2.826 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.913 269.480 79.204 2.843 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.914 269.481 90.010 2.971 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.916 269.483 89.442 2.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58384.917 269.484 89.821 3.450 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.096 269.659 291.072 5.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.098 269.661 278.156 5.197 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.099 269.662 256.192 5.036 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.100 269.663 239.105 4.824 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.102 269.665 218.558 13.593 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.162 269.724 199.544 4.392 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.163 269.725 190.425 4.331 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.164 269.726 209.344 4.480 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.165 269.727 221.596 5.420 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.233 269.793 16.625 0.160 "ASAS-SN g mag"
58385.293 269.852 106.776 3.289 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.353 269.911 51.450 2.304 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.354 269.912 51.792 2.994 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.355 269.913 48.345 2.239 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.356 269.914 52.586 2.291 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.358 269.916 55.524 2.391 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.417 269.974 60.048 2.423 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.419 269.976 57.438 2.459 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.420 269.977 61.170 2.462 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.421 269.978 56.838 2.412 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.422 269.979 61.860 3.363 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.610 270.163 117.708 3.431 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.612 270.165 116.535 3.377 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.613 270.166 124.545 3.476 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.615 270.168 133.477 3.759 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.740 270.291 85.826 2.899 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.742 270.293 85.669 2.911 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.743 270.294 91.343 3.058 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58385.744 270.295 95.389 3.038 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58386.318 270.858 16.736 0.076 "ATLAS o mag"
58386.336 270.875 16.673 0.072 "ATLAS o mag"
58386.338 270.877 16.848 0.081 "ATLAS o mag"
58386.346 270.885 16.586 0.069 "ATLAS o mag"
58386.355 270.893 16.455 0.061 "ATLAS o mag"
58386.356 270.895 16.536 0.053 "ATLAS o mag"
58386.373 270.911 16.573 0.071 "ATLAS o mag"
58387.797 272.309 103.802 3.219 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58387.798 272.310 108.773 3.266 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58387.800 272.312 111.379 3.295 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58387.801 272.313 110.760 3.300 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58387.802 272.314 112.817 3.337 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58387.804 272.316 122.238 4.628 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58389.793 274.267 129.503 3.555 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58390.326 274.789 16.590 0.040 "ATLAS o mag"
58390.340 274.803 16.984 0.170 "ASAS-SN V mag"
58391.081 275.530 41.442 2.185 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.083 275.532 36.944 2.040 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.084 275.533 38.172 2.095 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.085 275.534 36.557 2.391 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.270 275.715 16.744 0.100 "ASAS-SN V mag"
58391.594 276.033 80.804 2.816 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.596 276.035 75.781 2.729 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.597 276.036 67.323 2.547 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.598 276.037 65.212 2.581 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.600 276.039 67.728 2.591 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.979 276.411 203.419 4.469 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.980 276.412 201.307 4.458 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.982 276.414 188.757 4.337 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.983 276.415 210.511 4.575 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58391.984 276.416 218.535 5.933 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.237 276.664 152.292 3.869 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.239 276.666 146.696 3.789 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.240 276.667 141.897 3.705 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.241 276.668 148.689 3.770 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.243 276.670 145.350 3.753 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.244 276.671 145.498 3.761 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.245 276.672 140.390 4.522 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58392.324 276.749 16.602 0.032 "ATLAS o mag"
58392.331 276.756 17.034 0.130 "ASAS-SN V mag"
58392.341 276.766 16.674 0.032 "ATLAS o mag"
58392.357 276.782 16.545 0.067 "ATLAS o mag"
58393.268 277.675 231.211 4.726 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.270 277.677 243.903 4.852 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.273 277.680 259.997 5.016 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.330 277.736 84.907 8.396 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.333 277.739 72.203 2.672 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.334 277.740 76.566 2.731 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.336 277.742 82.045 2.825 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.337 277.743 75.379 2.710 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.338 277.744 74.675 2.776 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.464 277.868 121.425 3.437 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.465 277.869 127.269 3.517 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.466 277.870 109.794 4.143 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.527 277.930 315.254 5.480 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.528 277.931 257.125 4.970 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.530 277.932 241.641 4.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.531 277.933 258.340 5.922 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.593 277.994 250.620 4.898 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.594 277.995 265.709 5.051 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.595 277.996 240.111 9.810 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.656 278.056 408.989 6.255 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.658 278.058 403.784 6.215 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58393.660 278.060 483.698 9.156 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58394.166 278.555 16.505 0.070 "ASAS-SN g mag"
58394.297 278.685 160.575 4.521 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58394.300 278.688 162.609 3.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58394.301 278.689 151.428 3.805 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58394.302 278.690 153.168 3.857 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58394.303 278.691 130.052 11.009 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58394.323 278.710 16.616 0.035 "ATLAS o mag"
58394.332 278.718 16.638 0.052 "ATLAS o mag"
58394.333 278.720 16.541 0.045 "ATLAS o mag"
58395.203 279.574 430.266 6.414 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58395.204 279.575 504.489 13.246 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58395.396 279.763 300.501 5.368 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58395.397 279.764 328.206 8.199 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58395.806 280.165 137.205 -8.209,+8.209 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58396.121 280.473 16.405 0.070 "ASAS-SN g mag"
58396.487 280.833 78.555 2.748 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58396.489 280.835 68.297 2.619 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58396.490 280.836 64.349 3.287 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.704 282.027 49.241 2.184 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.705 282.028 49.241 2.184 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.708 282.031 50.307 2.270 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.709 282.032 50.033 2.264 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.710 282.033 51.545 2.254 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.712 282.035 55.725 2.321 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58397.713 282.036 52.416 2.736 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58398.989 283.287 227.331 4.692 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58398.991 283.289 231.666 4.744 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58398.995 283.293 230.177 4.756 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58398.996 283.294 210.143 4.914 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58399.375 283.666 664.163 7.979 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58399.376 283.667 707.526 10.756 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58401.948 286.190 267.304 5.072 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58401.949 286.191 286.134 7.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58402.311 286.546 16.738 0.048 "ATLAS o mag"
58402.328 286.562 16.519 0.047 "ATLAS o mag"
58403.959 288.163 222.616 7.821 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58403.960 288.164 210.602 4.483 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58403.961 288.165 205.429 4.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58403.962 288.166 205.729 4.449 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58403.964 288.168 164.204 3.992 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58403.965 288.169 150.337 3.790 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.007 288.210 439.545 6.468 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.008 288.211 449.120 6.557 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.010 288.213 517.750 7.032 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.011 288.214 531.417 7.144 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.012 288.215 530.554 7.125 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.014 288.217 538.288 7.196 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.015 288.218 553.243 7.287 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.019 288.222 639.461 7.828 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.021 288.224 679.699 8.064 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.023 288.226 672.404 7.997 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.025 288.228 549.001 7.247 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.026 288.229 498.573 6.902 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.029 288.231 483.587 6.789 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.030 288.232 466.211 6.660 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.031 288.233 437.705 12.947 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.073 288.275 765.823 8.534 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.074 288.276 682.460 8.086 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.075 288.277 624.208 7.712 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.077 288.279 626.167 7.736 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.078 288.280 724.547 8.301 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.080 288.281 709.521 8.226 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.081 288.282 652.829 7.888 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.082 288.283 610.026 7.647 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.084 288.285 578.974 7.447 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.085 288.286 498.360 6.920 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.087 288.288 512.443 7.023 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.088 288.289 553.300 8.380 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.843 289.030 149.130 3.881 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.856 289.043 227.588 4.749 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.858 289.045 254.547 4.936 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.859 289.046 267.900 5.072 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.860 289.047 258.241 4.990 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.862 289.049 266.690 5.074 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.863 289.050 255.001 4.964 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.865 289.052 200.275 4.400 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.866 289.053 161.947 3.975 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.867 289.053 154.994 3.848 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.868 289.054 149.218 5.016 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.908 289.094 140.630 3.744 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.913 289.099 156.759 5.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.921 289.106 237.652 4.881 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.923 289.108 262.695 5.053 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.924 289.109 308.786 5.466 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.925 289.110 318.115 5.565 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.927 289.112 347.002 5.785 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.928 289.113 367.413 5.992 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.930 289.115 394.183 6.180 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.931 289.116 428.950 6.435 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58404.933 289.118 473.961 6.837 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.001 290.166 167.805 4.013 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.003 290.168 134.839 3.669 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.004 290.169 138.906 3.696 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.005 290.170 142.214 3.751 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.007 290.172 146.554 3.814 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.008 290.173 158.003 3.886 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.009 290.174 154.198 3.911 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.011 290.176 156.639 3.996 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.012 290.177 158.765 3.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.014 290.179 157.878 3.900 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.015 290.180 158.795 3.931 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.016 290.181 160.774 4.024 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.065 290.229 82.813 2.849 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.067 290.231 86.765 2.929 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.068 290.232 96.809 3.108 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.070 290.234 106.671 3.256 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.071 290.235 108.467 3.324 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.072 290.236 122.317 3.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.074 290.237 114.525 3.368 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.075 290.238 112.701 3.354 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.076 290.239 116.168 3.391 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.078 290.241 112.566 3.312 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.079 290.242 114.454 5.495 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.915 291.062 220.121 6.538 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.916 291.063 216.761 4.568 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.917 291.064 199.482 4.374 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.919 291.066 191.118 4.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.920 291.067 189.656 4.274 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.921 291.068 195.774 4.341 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58406.923 291.070 199.280 4.545 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.030 291.175 171.762 4.085 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.032 291.177 172.462 4.127 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.033 291.178 174.095 4.191 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.034 291.179 177.637 4.220 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.036 291.181 178.215 4.193 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.037 291.182 188.859 4.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.039 291.184 194.196 4.370 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.040 291.185 199.827 4.769 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.041 291.186 189.622 6.570 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.042 291.187 194.246 4.349 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.044 291.189 204.596 4.429 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.045 291.190 216.964 4.580 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.046 291.191 210.817 4.493 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.049 291.194 249.292 4.904 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.051 291.196 241.617 4.817 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.052 291.197 229.446 4.686 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.545 291.680 583.338 7.468 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.546 291.681 566.149 7.352 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.548 291.683 476.108 6.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.549 291.684 491.319 6.838 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.552 291.687 644.884 7.840 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.553 291.688 708.557 8.232 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.555 291.690 720.907 8.371 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.557 291.692 629.890 7.753 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.558 291.693 595.910 7.534 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.560 291.695 587.575 7.476 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58407.561 291.696 582.486 7.449 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.061 292.187 381.583 6.074 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.062 292.188 372.502 5.987 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.064 292.190 336.744 5.713 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.065 292.191 316.340 5.524 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.066 292.192 293.479 5.350 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.068 292.193 317.487 5.517 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.069 292.194 376.022 5.999 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.070 292.195 400.953 9.616 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.303 292.423 16.684 0.051 "ATLAS o mag"
58408.960 293.069 726.617 8.330 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.961 293.069 636.036 7.819 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.963 293.071 625.753 7.773 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.966 293.074 517.998 7.082 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.967 293.075 472.905 6.769 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.969 293.077 456.211 6.639 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.970 293.078 365.173 5.972 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.971 293.079 280.911 5.218 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58408.972 293.080 235.845 7.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58409.873 293.964 800.023 8.742 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58409.874 293.965 824.470 8.855 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58409.876 293.967 873.215 9.112 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58409.878 293.969 829.464 8.895 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58409.880 293.971 819.981 8.829 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58409.881 293.972 840.985 8.942 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.593 294.670 14.915 0.056 "Swift UVW1 mag"
58410.594 294.671 15.035 0.050 "Swift U mag"
58410.597 294.674 14.676 0.046 "Swift UVW2 mag"
58410.601 294.678 14.640 0.055 "Swift UVM2 mag"
58410.761 294.835 165.347 4.081 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.763 294.837 161.976 4.198 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.773 294.847 121.840 3.415 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.774 294.848 117.074 3.519 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.775 294.849 120.111 3.390 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.780 294.854 120.750 3.399 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.781 294.855 117.828 3.358 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58410.784 294.858 115.362 3.323 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58411.597 295.655 394.126 7.882 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58411.606 295.664 284.886 5.228 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58411.607 295.665 280.827 5.173 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58411.615 295.673 333.524 5.636 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58411.806 295.860 345.915 -8.208,+16.416 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.281 296.326 16.621 0.057 "ATLAS o mag"
58412.298 296.343 16.566 0.108 "ATLAS o mag"
58412.305 296.349 16.673 0.063 "ATLAS o mag"
58412.313 296.358 16.740 0.037 "ATLAS o mag"
58412.498 296.539 145.811 3.780 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.499 296.540 143.128 3.762 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.500 296.541 140.023 5.731 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.502 296.543 160.422 3.959 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.504 296.545 170.885 4.069 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.505 296.546 169.204 4.055 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.507 296.548 164.487 3.964 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.508 296.549 167.134 3.996 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.509 296.550 164.760 3.968 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.511 296.552 171.001 4.051 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.513 296.554 191.705 4.277 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.517 296.558 263.599 5.020 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.518 296.559 289.508 5.252 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.520 296.561 343.191 5.944 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.948 296.981 237.653 4.770 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.949 296.982 235.895 4.830 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.951 296.983 261.252 5.044 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.952 296.984 243.970 4.896 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.954 296.986 253.234 5.002 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.955 296.987 252.223 4.984 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.957 296.989 255.059 4.989 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.958 296.990 239.358 4.817 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.959 296.991 203.846 4.505 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.961 296.993 200.426 4.448 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.962 296.994 193.587 4.331 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.963 296.995 189.864 4.286 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58412.967 296.999 177.576 4.127 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.784 297.801 395.403 6.158 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.786 297.803 359.488 5.905 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.796 297.812 358.600 5.868 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.797 297.813 404.423 6.220 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.798 297.814 500.784 6.923 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.800 297.816 577.737 7.419 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.801 297.817 657.393 7.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.803 297.819 702.845 8.180 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.804 297.820 710.358 8.229 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58413.805 297.821 663.550 22.573 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.291 298.298 16.621 0.069 "ATLAS o mag"
58414.305 298.311 16.598 0.072 "ATLAS o mag"
58414.566 298.567 14.945 0.050 "Swift UVW1 mag"
58414.568 298.569 15.085 0.043 "Swift U mag"
58414.574 298.575 14.730 0.042 "Swift UVW2 mag"
58414.581 298.581 14.604 0.050 "Swift UVM2 mag"
58414.749 298.747 750.970 8.484 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.750 298.748 760.051 8.548 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.752 298.750 732.389 10.000 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.760 298.758 621.762 7.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.762 298.760 547.470 7.243 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.763 298.761 597.836 7.554 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.767 298.765 653.598 7.884 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58414.769 298.767 789.572 8.664 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.006 298.999 161.331 3.950 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.008 299.001 166.262 4.009 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.009 299.002 147.126 3.800 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.011 299.004 150.078 3.800 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.012 299.005 145.224 3.758 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.013 299.006 153.081 3.886 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.015 299.008 163.563 4.000 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.016 299.009 162.508 4.011 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.017 299.010 173.622 4.143 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.019 299.012 186.535 4.242 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.020 299.013 167.368 4.080 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.023 299.016 155.086 3.849 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.024 299.017 148.105 4.502 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58415.806 299.784 182.923 -8.208,+8.208 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58416.262 300.231 16.653 0.046 "ATLAS o mag"
58416.264 300.233 16.601 0.057 "ATLAS o mag"
58416.269 300.238 16.726 0.051 "ATLAS o mag"
58416.275 300.244 16.709 0.060 "ATLAS o mag"
58416.280 300.248 16.738 0.057 "ATLAS o mag"
58416.294 300.263 16.750 0.041 "ATLAS o mag"
58417.191 301.142 16.285 0.160 "ASAS-SN g mag"
58418.420 302.348 222.169 4.634 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.421 302.349 222.383 4.606 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.422 302.350 220.008 4.581 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.425 302.353 220.238 6.848 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.486 302.413 407.092 6.248 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.489 302.416 355.438 6.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.490 302.417 345.572 5.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.493 302.420 369.229 5.929 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.494 302.421 331.150 5.616 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.495 302.422 313.863 5.720 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.995 302.912 531.773 7.113 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.997 302.914 488.688 6.821 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.998 302.915 526.334 7.090 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58418.999 302.916 604.950 7.623 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.001 302.918 633.817 7.777 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.002 302.919 695.062 8.159 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.004 302.921 756.540 8.515 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.004 302.921 843.289 23.874 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.060 302.976 824.725 8.855 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.061 302.977 812.772 8.818 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.063 302.979 807.049 8.771 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.064 302.980 823.639 8.876 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.065 302.981 871.064 9.111 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.068 302.984 818.989 8.843 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.189 303.103 199.279 4.361 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.190 303.104 207.224 4.447 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.192 303.106 199.141 4.399 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.193 303.107 201.216 4.393 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.197 303.110 195.405 4.836 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.253 303.165 109.715 3.257 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.254 303.166 99.274 3.146 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.256 303.168 98.664 3.079 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.257 303.169 99.944 3.111 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.258 303.170 91.654 2.998 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.260 303.172 92.608 3.043 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.261 303.173 93.259 3.017 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.703 303.607 52.597 2.622 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58419.704 303.608 53.832 3.624 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.086 303.983 734.233 8.356 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.090 303.986 561.604 7.329 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.091 303.987 501.369 6.924 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.092 303.988 481.456 6.769 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.094 303.990 464.173 7.023 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.149 304.044 162.900 3.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.150 304.045 165.806 4.003 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.151 304.046 173.476 4.093 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.154 304.049 165.329 3.986 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.155 304.050 161.107 3.924 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.157 304.052 148.472 3.784 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.158 304.053 141.478 4.254 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.341 304.233 413.534 6.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.343 304.235 409.973 6.255 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.344 304.236 426.500 6.373 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.346 304.238 476.342 6.733 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.347 304.239 509.125 6.960 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.348 304.240 508.022 6.985 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.350 304.242 545.004 7.227 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.351 304.242 548.301 7.223 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.862 304.744 47.229 2.326 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.863 304.745 48.069 2.352 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.865 304.747 51.561 2.386 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.866 304.748 59.162 2.500 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.867 304.749 59.540 2.549 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.869 304.751 61.032 2.521 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.923 304.804 81.538 2.849 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.924 304.805 80.858 2.805 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.926 304.807 76.566 2.731 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.927 304.808 59.591 2.513 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.928 304.808 68.043 2.632 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.930 304.810 70.245 2.601 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.931 304.811 71.848 2.752 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.933 304.813 85.404 3.008 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.986 304.865 245.710 4.860 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.987 304.866 297.285 5.331 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.988 304.867 382.942 6.046 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.990 304.869 426.944 6.393 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.991 304.870 424.218 6.362 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.993 304.872 415.473 6.304 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.994 304.873 386.798 6.084 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.995 304.874 331.246 5.659 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58420.997 304.876 312.454 5.507 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.055 304.933 144.533 3.763 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.058 304.936 143.300 3.702 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.059 304.937 140.078 4.340 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.184 305.060 193.950 4.317 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.185 305.061 169.001 4.041 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.186 305.062 155.752 3.930 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.188 305.064 136.695 3.655 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.190 305.065 135.916 4.571 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.827 305.690 72.487 2.763 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.828 305.691 70.816 2.696 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.830 305.693 55.816 2.497 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.831 305.694 58.455 2.453 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.832 305.695 50.226 2.369 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.834 305.697 65.186 3.771 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58421.834 305.697 63.561 2.969 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.342 306.196 39.379 1.958 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.343 306.197 33.372 1.832 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.345 306.198 30.795 1.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.348 306.201 28.842 3.404 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.408 306.260 90.213 2.990 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.410 306.262 102.663 3.137 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.411 306.263 86.611 2.900 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.413 306.265 93.897 3.002 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.785 306.630 81.757 2.802 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.787 306.632 87.129 2.957 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.788 306.633 92.401 5.204 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.799 306.644 97.367 3.191 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.800 306.645 113.611 4.604 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.851 306.695 52.478 2.294 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58422.852 306.696 63.141 4.604 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58423.107 306.946 183.852 4.189 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58423.109 306.948 173.202 4.090 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58423.173 307.011 224.341 4.646 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58423.250 307.085 16.994 0.120 "ASAS-SN V mag"
58425.166 308.966 16.415 0.070 "ASAS-SN g mag"
58426.091 309.873 16.675 0.090 "ASAS-SN g mag"
58428.157 311.900 16.545 0.070 "ASAS-SN g mag"
58428.633 312.367 116.301 3.349 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58428.635 312.369 120.000 5.027 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58428.698 312.430 206.707 4.450 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58428.699 312.431 198.854 4.365 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58428.700 312.432 195.623 10.005 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.157 312.880 16.915 0.090 "ASAS-SN g mag"
58429.276 312.997 174.869 4.147 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.277 312.998 159.778 4.037 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.280 313.001 170.624 4.095 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.281 313.002 178.155 8.906 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.919 313.628 281.432 5.194 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.920 313.629 288.686 5.244 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.921 313.630 294.791 5.323 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.923 313.632 319.669 5.525 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.924 313.633 305.890 5.416 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.925 313.634 292.395 5.305 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.927 313.636 336.613 5.695 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58429.928 313.637 398.633 7.134 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.146 313.850 16.265 0.070 "ASAS-SN g mag"
58430.433 314.132 243.717 4.837 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.434 314.133 276.918 5.169 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.435 314.134 288.110 5.287 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.437 314.136 333.116 5.699 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.438 314.137 374.908 6.018 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.439 314.138 401.481 6.264 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.441 314.140 394.058 7.272 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.946 314.636 165.952 3.981 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.948 314.638 167.126 4.026 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.949 314.639 183.030 4.179 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.951 314.641 196.180 4.326 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.952 314.642 195.931 4.333 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.953 314.642 192.065 4.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.955 314.644 207.285 4.479 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.956 314.645 206.899 4.464 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.958 314.647 202.063 4.430 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58430.959 314.648 190.685 4.310 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.145 314.830 16.605 0.070 "ASAS-SN g mag"
58431.396 315.077 71.829 2.644 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.398 315.079 74.203 2.686 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.399 315.080 75.207 2.704 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.400 315.081 73.915 2.728 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.403 315.084 76.777 2.858 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.405 315.086 54.920 2.909 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.910 315.581 204.275 4.471 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.912 315.583 206.192 4.491 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.913 315.584 191.663 4.364 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.914 315.585 198.461 4.418 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.916 315.587 223.833 4.661 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.917 315.588 226.338 4.717 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.919 315.590 223.793 4.730 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.920 315.591 224.372 4.706 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.921 315.592 226.401 4.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.924 315.595 205.107 4.532 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58431.925 315.596 216.066 5.708 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.276 315.940 16.868 0.041 "ATLAS c mag"
58432.815 316.469 687.026 8.112 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.817 316.471 626.046 7.761 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.818 316.472 566.276 7.379 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.819 316.473 441.934 6.537 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.821 316.475 396.130 6.181 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.822 316.476 419.299 6.390 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.823 316.477 431.992 6.483 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.825 316.479 451.595 6.603 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.826 316.480 454.811 6.650 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.828 316.482 442.827 6.557 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58432.829 316.483 465.280 6.709 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.452 317.094 92.649 2.995 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.454 317.096 80.843 2.786 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.458 317.100 73.838 2.680 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.459 317.101 78.834 2.752 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.461 317.103 77.175 2.792 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.462 317.104 76.656 2.801 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58433.463 317.105 80.627 3.163 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.031 317.662 566.844 7.343 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.032 317.663 543.245 7.200 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.033 317.664 410.923 6.267 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.035 317.666 359.262 5.870 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.036 317.667 319.329 5.530 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.037 317.668 291.318 5.304 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.039 317.670 305.341 5.411 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.040 317.671 293.632 5.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.042 317.673 307.188 5.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.043 317.674 306.671 5.405 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.044 317.675 299.679 5.361 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.046 317.677 293.122 5.297 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.047 317.678 254.709 4.928 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.048 317.679 256.628 4.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.095 317.725 243.934 4.823 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.096 317.726 254.414 4.975 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.098 317.728 275.274 5.154 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.099 317.729 306.388 5.425 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.100 317.730 342.802 5.739 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.102 317.732 346.678 5.787 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.103 317.732 403.418 6.212 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.104 317.733 483.888 6.795 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.106 317.735 529.500 7.131 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.107 317.736 574.060 7.406 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.109 317.738 578.339 7.448 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.110 317.739 549.316 7.262 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.111 317.740 562.862 7.331 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.113 317.742 554.318 7.288 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.114 317.743 503.433 6.942 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.115 317.744 434.010 6.442 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.116 317.745 402.870 17.094 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.159 317.787 359.313 5.885 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.160 317.788 379.692 6.026 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.162 317.790 284.158 5.243 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.163 317.791 281.107 5.175 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.165 317.793 344.102 5.757 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.166 317.794 386.676 6.106 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.167 317.795 442.573 6.550 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.168 317.796 466.580 11.239 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.175 317.803 479.440 6.788 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.176 317.804 435.705 6.440 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.178 317.806 422.068 6.361 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.179 317.807 439.174 6.466 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.180 317.808 393.738 6.492 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.212 317.839 16.904 0.120 "ASAS-SN V mag"
58434.223 317.850 237.832 4.797 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.225 317.852 245.241 4.904 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.226 317.853 270.576 5.127 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.227 317.854 271.816 5.155 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.241 317.868 316.299 5.506 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.242 317.869 349.905 5.789 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.244 317.871 389.670 6.122 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.245 317.872 423.366 8.048 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.263 317.889 16.835 0.038 "ATLAS o mag"
58434.271 317.896 16.932 0.043 "ATLAS o mag"
58434.277 317.903 16.996 0.082 "ATLAS o mag"
58434.737 318.354 157.669 3.891 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.739 318.356 153.285 3.838 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.740 318.357 161.529 3.949 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.743 318.360 162.391 3.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.744 318.361 167.540 4.024 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.746 318.363 153.437 3.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.747 318.364 165.273 3.994 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.748 318.365 166.373 4.022 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.750 318.367 155.230 3.921 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.751 318.368 151.185 3.920 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.753 318.370 138.240 3.737 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.754 318.371 129.024 3.554 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.757 318.374 116.244 3.426 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.758 318.375 114.411 3.372 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58434.759 318.376 106.347 3.729 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.201 318.809 124.634 -1.793,+1.840 "Ha EW [Ang]"
58435.201 318.809 12.577 -1.292,+1.349 "Hb EW [Ang]"
58435.316 318.922 455.253 6.582 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.317 318.923 423.747 6.350 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.320 318.926 386.814 6.082 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.321 318.927 374.669 5.986 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.323 318.929 339.355 5.707 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.324 318.930 285.738 5.289 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.325 318.931 258.568 5.039 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.830 319.427 104.912 3.196 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.831 319.428 107.691 3.211 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.833 319.430 110.339 3.250 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.835 319.431 119.745 3.385 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.837 319.433 129.517 3.519 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.838 319.434 125.250 3.473 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.839 319.435 128.344 3.518 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.840 319.436 121.299 6.558 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.842 319.438 119.689 3.413 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.844 319.440 108.447 3.310 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.845 319.441 112.388 3.333 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.847 319.443 109.166 3.237 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.848 319.444 96.433 3.162 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.850 319.446 95.469 3.042 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58435.851 319.447 98.040 3.403 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.275 319.863 16.892 0.064 "ATLAS c mag"
58436.409 319.995 252.706 4.908 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.411 319.997 269.261 5.074 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.412 319.997 245.857 4.841 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.414 319.999 249.105 4.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.415 320.000 269.991 5.080 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.416 320.001 257.755 4.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.418 320.003 247.890 4.930 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.419 320.004 243.501 4.865 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.421 320.006 239.267 4.816 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.422 320.007 240.466 4.885 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.423 320.008 232.615 6.574 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.430 320.015 216.721 4.547 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.432 320.017 216.211 5.554 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.858 320.435 175.919 4.139 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.861 320.438 198.489 4.361 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.862 320.439 187.961 4.235 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.864 320.441 186.617 4.230 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.865 320.442 170.519 4.035 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.868 320.445 156.633 3.869 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.869 320.446 147.592 3.756 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.871 320.448 149.003 3.799 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.872 320.449 145.279 3.765 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.873 320.450 144.761 3.720 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.876 320.453 130.547 3.613 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.879 320.456 132.474 3.586 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58436.881 320.458 133.802 6.651 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.115 320.687 84.248 2.858 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.117 320.689 94.541 3.011 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.119 320.691 102.303 3.131 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.121 320.693 110.121 3.291 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.122 320.694 119.233 3.407 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.124 320.696 121.464 3.465 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.126 320.698 123.502 5.598 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.132 320.703 16.725 0.110 "ASAS-SN g mag"
58437.133 320.705 119.302 3.382 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.134 320.706 116.899 3.401 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.137 320.709 114.849 3.345 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.138 320.710 117.463 3.920 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.180 320.751 118.010 3.360 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.181 320.752 112.896 3.287 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.184 320.755 105.956 3.185 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.185 320.756 113.632 3.369 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.187 320.758 110.679 3.369 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.188 320.759 102.156 3.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.189 320.760 97.599 3.280 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.190 320.761 106.610 5.498 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.199 320.769 101.131 3.129 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.200 320.770 93.734 3.015 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.202 320.772 93.471 3.008 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.203 320.773 87.005 4.758 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.244 320.814 171.980 4.052 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.249 320.819 163.904 3.977 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.251 320.821 174.874 4.147 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.252 320.821 183.099 4.250 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.253 320.822 173.235 4.203 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.265 320.834 220.414 4.606 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.266 320.835 218.588 4.587 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.267 320.836 204.431 6.106 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.501 321.066 140.293 3.662 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.505 321.070 142.576 3.691 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.508 321.073 157.369 3.877 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.509 321.074 167.871 4.003 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.511 321.076 161.895 3.953 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.512 321.077 168.399 4.080 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.513 321.078 159.048 4.075 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.517 321.081 167.904 4.147 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.519 321.083 165.214 4.076 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.520 321.084 169.643 4.176 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.522 321.086 175.759 4.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.523 321.087 197.452 4.437 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58437.524 321.088 201.250 6.466 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.117 321.669 16.485 0.090 "ASAS-SN g mag"
58438.145 321.697 109.178 3.246 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.146 321.698 130.638 3.546 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.149 321.701 138.674 3.652 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.151 321.703 143.026 3.698 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.152 321.704 156.309 3.889 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.153 321.705 152.392 3.901 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.154 321.706 152.537 5.029 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.163 321.715 141.219 3.677 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.164 321.716 127.634 3.522 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.167 321.719 120.162 3.415 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.263 321.812 16.825 0.041 "ATLAS o mag"
58438.725 322.266 125.864 3.470 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.730 322.271 119.522 3.407 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.735 322.276 123.047 3.446 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.736 322.277 127.472 3.533 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.737 322.278 126.686 3.516 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.739 322.280 111.836 3.302 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.740 322.281 109.615 3.337 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.741 322.282 111.979 3.369 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.743 322.284 109.096 3.262 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.744 322.285 110.517 3.254 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.746 322.287 111.399 3.310 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58438.747 322.288 108.061 4.735 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.496 323.023 524.133 7.067 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.497 323.024 558.625 7.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.500 323.027 523.012 7.054 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.504 323.031 418.593 6.325 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.505 323.032 415.555 12.688 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.509 323.035 335.714 5.700 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.510 323.036 331.156 5.728 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.511 323.037 318.308 5.722 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.513 323.039 353.933 5.885 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.514 323.040 376.823 6.029 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.515 323.041 403.384 6.277 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58439.517 323.043 462.755 6.643 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.138 323.653 89.519 2.930 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.142 323.656 92.806 2.983 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.143 323.657 95.871 3.059 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.145 323.659 85.030 2.900 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.146 323.660 77.581 2.832 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.147 323.661 77.791 2.893 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.148 323.662 86.056 5.530 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.158 323.672 98.249 3.115 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.160 323.674 105.865 3.184 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.160 323.674 107.148 5.464 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.161 323.675 119.287 9.799 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.782 324.284 455.849 8.121 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.784 324.286 570.314 7.365 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.786 324.288 683.485 8.067 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.790 324.292 815.741 9.205 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.792 324.294 770.390 8.559 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.793 324.295 660.624 7.927 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.794 324.296 557.713 7.300 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.796 324.298 533.092 7.135 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58440.797 324.299 611.324 23.321 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.493 324.982 666.317 7.966 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.494 324.983 769.078 8.561 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.495 324.984 789.390 8.663 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.497 324.986 736.450 8.373 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.498 324.987 683.454 8.062 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.500 324.989 636.192 7.791 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.501 324.990 660.888 7.952 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.502 324.991 793.260 8.696 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.504 324.992 767.965 8.557 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.505 324.993 785.448 8.664 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.507 324.995 802.930 8.770 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.508 324.996 831.026 8.936 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.509 324.997 861.120 9.085 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58441.510 324.998 927.568 11.052 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.134 325.610 89.961 2.980 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.136 325.612 88.748 2.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.137 325.613 87.474 2.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.139 325.615 92.101 2.986 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.140 325.616 85.404 3.008 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.141 325.617 91.546 3.136 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.151 325.627 117.863 3.509 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.152 325.628 111.511 3.325 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.153 325.629 102.293 3.681 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.154 325.630 98.831 8.971 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.192 325.667 16.844 0.250 "ASAS-SN V mag"
58442.274 325.747 16.744 0.102 "ATLAS o mag"
58442.843 326.306 183.878 4.199 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.844 326.307 193.622 4.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.846 326.309 186.880 4.235 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.847 326.310 186.161 4.225 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.849 326.312 196.387 4.338 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.850 326.313 199.756 4.377 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.851 326.314 211.627 4.504 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.853 326.316 204.139 4.424 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.854 326.317 197.107 4.348 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.858 326.321 198.477 4.363 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.860 326.323 200.557 4.375 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58442.861 326.324 218.262 5.682 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.115 326.573 16.695 0.180 "ASAS-SN g mag"
58443.138 326.595 15.004 0.048 "Swift UVW1 mag"
58443.139 326.596 15.154 0.044 "Swift U mag"
58443.143 326.600 14.812 0.042 "Swift UVW2 mag"
58443.148 326.604 14.732 0.048 "Swift UVM2 mag"
58443.484 326.935 212.525 4.502 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.488 326.939 182.234 4.180 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.490 326.941 184.566 4.242 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.491 326.942 190.478 4.283 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.493 326.944 180.400 4.205 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.494 326.945 177.082 7.395 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.943 327.385 85.992 2.906 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.944 327.386 95.510 3.073 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.946 327.388 97.113 3.068 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.947 327.389 91.450 2.966 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.948 327.390 91.906 2.973 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.950 327.392 93.166 2.990 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.952 327.394 93.207 3.022 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.954 327.396 98.670 3.262 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58443.999 327.440 74.268 2.672 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.000 327.441 71.306 2.650 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.001 327.442 76.110 2.723 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.003 327.444 81.132 2.809 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.004 327.445 75.491 2.729 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.005 327.446 80.661 2.826 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.013 327.454 81.757 2.845 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.017 327.458 73.806 2.665 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.018 327.459 79.625 2.890 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.113 327.551 16.485 0.230 "ASAS-SN g mag"
58444.388 327.822 381.101 6.023 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.392 327.825 401.865 6.201 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.395 327.828 302.397 5.429 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.396 327.829 266.288 5.135 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.400 327.833 230.180 4.796 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.403 327.836 202.581 4.495 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58444.806 328.232 155.980 -7.037,+9.382 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.024 328.445 40.323 2.000 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.027 328.448 38.680 1.960 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.028 328.449 35.757 1.888 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.030 328.451 33.798 1.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.031 328.452 35.057 1.924 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.032 328.453 26.848 1.842 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.034 328.455 42.868 2.045 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.035 328.456 38.913 4.224 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.043 328.464 31.675 1.796 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.044 328.465 33.352 1.806 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.046 328.467 29.151 1.692 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.047 328.468 29.201 1.760 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.538 328.950 19.959 1.437 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.540 328.952 21.486 1.458 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.543 328.955 20.116 1.412 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.548 328.959 19.745 1.403 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.550 328.961 20.932 1.443 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.551 328.962 22.962 1.539 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.552 328.963 14.266 1.513 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.554 328.965 14.287 1.570 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.557 328.968 19.966 1.613 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.559 328.970 22.597 1.527 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58445.561 328.972 20.690 1.461 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.056 329.458 324.758 5.561 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.058 329.460 284.903 5.226 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.059 329.461 273.342 5.161 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.060 329.462 278.545 5.233 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.062 329.464 288.721 5.263 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.063 329.465 316.513 5.552 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.064 329.466 329.773 12.119 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.072 329.473 341.428 6.232 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.074 329.475 391.639 6.122 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.075 329.476 427.049 6.383 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.282 329.679 16.848 0.146 "ATLAS o mag"
58446.761 330.149 50.460 2.227 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.763 330.151 55.000 2.304 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.764 330.152 52.860 2.296 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.765 330.153 50.420 2.264 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.767 330.155 52.991 2.262 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.768 330.156 48.359 2.182 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.769 330.157 48.790 2.172 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.771 330.159 48.699 2.170 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.772 330.160 47.364 2.186 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.774 330.162 47.730 2.194 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.775 330.163 48.146 2.160 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.776 330.164 45.244 2.118 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.777 330.165 42.836 3.191 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.778 330.166 49.373 2.229 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.780 330.168 50.906 2.241 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.781 330.169 49.901 2.220 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.783 330.171 54.558 2.317 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58446.784 330.172 48.288 2.749 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.596 330.968 35.053 1.893 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.597 330.969 33.343 1.872 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.602 330.974 37.858 1.940 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.603 330.975 33.383 1.827 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.604 330.976 35.092 1.849 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.606 330.978 38.192 1.929 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.609 330.981 35.239 1.929 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.610 330.982 36.771 1.942 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.612 330.984 26.483 1.832 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.613 330.985 35.716 1.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.617 330.989 36.589 1.938 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.619 330.991 37.518 1.953 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58447.620 330.992 39.060 2.882 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.240 331.600 54.295 2.308 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.242 331.602 50.891 2.218 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.246 331.606 41.274 2.124 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.249 331.609 46.490 2.288 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.250 331.610 58.980 2.472 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.251 331.611 53.683 2.393 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.253 331.613 60.036 2.503 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.254 331.614 52.925 2.474 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.255 331.615 50.032 3.967 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.261 331.621 63.108 2.780 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.262 331.622 70.012 2.788 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58448.263 331.623 87.721 4.783 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.268 332.609 34.753 1.863 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.269 332.610 37.741 1.915 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.271 332.612 38.197 1.927 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.273 332.613 34.362 1.830 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.275 332.615 29.677 1.846 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.279 332.619 26.584 1.730 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.280 332.620 28.116 1.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.282 332.622 31.038 1.823 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.283 332.623 25.117 1.855 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.285 332.625 25.786 1.953 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.286 332.626 31.020 1.892 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.287 332.627 20.174 1.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.289 332.629 17.766 1.965 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58449.292 332.632 33.159 1.902 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.040 333.366 180.681 4.163 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.044 333.370 158.425 3.911 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.045 333.371 147.308 3.802 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.048 333.374 150.220 3.887 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.049 333.375 144.862 3.784 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.051 333.377 130.026 3.651 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.051 333.377 145.857 8.599 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.060 333.385 157.242 3.912 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.062 333.387 155.993 3.861 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.063 333.388 161.256 3.946 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.064 333.389 167.806 6.101 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.096 333.420 17.285 0.120 "ASAS-SN g mag"
58450.239 333.561 16.910 0.049 "ATLAS o mag"
58450.244 333.566 16.877 0.044 "ATLAS o mag"
58450.621 333.936 187.439 4.239 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.624 333.939 178.732 4.131 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.628 333.943 182.755 4.176 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.629 333.944 175.627 4.096 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.631 333.946 173.862 4.109 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.632 333.947 182.517 4.197 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.634 333.949 180.434 4.166 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.635 333.950 179.280 4.138 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.636 333.950 193.526 4.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.638 333.952 188.310 4.284 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.639 333.953 178.418 4.206 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.640 333.954 177.403 4.139 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58450.642 333.956 176.206 4.111 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.329 334.630 97.281 3.053 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.331 334.632 96.576 3.056 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.332 334.633 93.654 3.011 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.333 334.634 112.257 3.278 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.335 334.636 111.644 3.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.336 334.637 140.439 3.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.338 334.639 157.637 3.881 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.341 334.642 188.859 4.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.348 334.649 139.507 3.726 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.349 334.650 143.341 3.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.350 334.651 169.098 4.459 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.970 335.259 30.330 1.794 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.972 335.261 26.625 1.642 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.973 335.262 35.184 1.851 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.974 335.263 31.517 1.825 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.976 335.265 28.877 1.918 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.977 335.266 36.294 1.906 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.978 335.267 34.103 1.851 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.980 335.269 35.653 2.584 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.988 335.277 27.748 1.689 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.990 335.279 28.238 1.666 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58451.991 335.280 26.782 1.621 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.277 335.560 16.883 0.059 "ATLAS o mag"
58452.744 336.018 70.433 2.603 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.749 336.023 70.285 2.637 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.750 336.024 74.628 2.680 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.756 336.030 77.134 2.758 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.758 336.032 88.384 2.935 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.759 336.033 88.184 2.942 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.762 336.036 95.926 3.049 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.763 336.037 107.326 3.206 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.764 336.038 107.361 3.237 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58452.766 336.040 110.741 5.072 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58453.090 336.357 16.555 0.080 "ASAS-SN g mag"
58453.641 336.898 84.314 2.845 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58453.642 336.899 77.607 2.761 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58453.647 336.904 74.831 2.701 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58453.649 336.906 68.607 2.569 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.257 337.502 17.164 0.064 "ATLAS o mag"
58454.734 337.970 150.389 3.813 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.735 337.971 147.075 3.760 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.737 337.973 168.078 4.016 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.738 337.974 150.089 3.798 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.740 337.976 138.643 3.642 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.741 337.977 134.756 3.616 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.742 337.978 139.373 3.651 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.744 337.980 121.505 3.492 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.745 337.981 132.311 3.597 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.746 337.982 144.893 9.520 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58454.747 337.983 138.636 3.703 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58455.081 338.310 16.475 0.070 "ASAS-SN g mag"
58456.051 339.262 16.505 0.080 "ASAS-SN g mag"
58456.166 339.375 153.534 3.959 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.167 339.376 143.694 3.830 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.169 339.378 131.916 3.691 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.170 339.379 123.479 3.608 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.171 339.380 137.293 3.688 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.173 339.382 122.064 3.566 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.174 339.383 127.213 3.959 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.256 339.463 16.807 0.038 "ATLAS c mag"
58456.267 339.473 16.854 0.058 "ATLAS c mag"
58456.663 339.863 60.479 2.414 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.665 339.865 57.046 2.434 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.666 339.866 59.578 2.466 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.668 339.868 66.541 2.569 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.669 339.869 69.531 2.651 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.670 339.870 78.027 2.756 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.672 339.871 73.644 2.680 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.673 339.872 79.468 2.764 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.674 339.873 87.196 2.921 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.676 339.875 83.709 2.869 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.677 339.876 92.222 3.022 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.679 339.878 95.906 3.033 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.680 339.879 93.744 3.092 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.682 339.881 101.486 3.194 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.683 339.882 106.132 3.382 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.684 339.883 108.061 3.290 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.686 339.885 109.938 3.289 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.687 339.886 98.597 3.142 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.688 339.887 100.112 3.097 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.728 339.926 83.791 2.851 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.729 339.927 81.863 2.822 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.731 339.929 83.253 2.861 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.732 339.930 75.623 2.766 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.733 339.931 81.700 2.835 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.735 339.933 79.945 2.789 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.736 339.934 79.346 2.812 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.737 339.935 75.399 2.728 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.738 339.936 66.711 4.348 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.739 339.937 74.111 2.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.741 339.939 83.688 2.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.742 339.940 85.410 2.905 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.744 339.942 88.864 2.984 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.745 339.943 83.912 2.888 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.746 339.944 83.435 2.864 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.748 339.946 77.469 2.814 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.749 339.947 79.108 2.756 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.751 339.949 79.773 2.783 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.752 339.950 73.173 2.652 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.753 339.951 73.259 3.515 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.792 339.989 61.718 2.473 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.794 339.991 60.034 2.475 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.795 339.992 60.074 2.441 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.796 339.993 59.297 2.488 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.798 339.995 56.557 2.436 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.800 339.997 60.623 2.445 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.801 339.998 58.896 4.521 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.808 340.005 59.307 2.412 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.810 340.007 57.277 2.352 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.811 340.008 63.853 2.481 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.812 340.009 58.211 2.391 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.814 340.011 60.231 2.427 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.815 340.012 59.486 2.464 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.817 340.014 61.261 2.464 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58456.817 340.014 68.271 4.749 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.435 340.620 89.114 2.952 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.437 340.622 91.853 2.996 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.438 340.623 96.328 3.066 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.439 340.624 99.419 3.154 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.441 340.626 112.988 3.289 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.442 340.627 119.588 3.395 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.445 340.630 127.066 3.501 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.446 340.631 126.578 4.653 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.447 340.632 124.037 3.480 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.450 340.635 104.626 3.221 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.451 340.636 84.866 2.936 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.453 340.638 77.936 2.904 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.454 340.639 78.819 2.820 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.455 340.640 81.164 3.505 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.456 340.641 85.096 2.887 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.458 340.643 83.090 2.875 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.459 340.644 83.061 2.839 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58457.460 340.644 90.275 3.590 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.078 341.251 176.598 4.126 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.080 341.253 159.560 3.904 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.081 341.254 153.037 3.845 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.083 341.256 164.817 3.988 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.084 341.257 173.740 4.142 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.085 341.258 199.569 4.416 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.087 341.260 188.331 4.295 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.088 341.261 177.495 4.140 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.089 341.262 173.070 4.066 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.091 341.263 171.924 4.075 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.092 341.264 165.796 4.050 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.098 341.270 143.980 3.847 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.100 341.272 147.484 3.831 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.101 341.273 137.628 3.679 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.102 341.274 136.806 3.669 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.104 341.276 142.368 4.337 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.249 341.418 16.953 0.058 "ATLAS o mag"
58458.537 341.700 14.925 0.051 "Swift UVW1 mag"
58458.538 341.701 15.095 0.046 "Swift U mag"
58458.540 341.704 14.728 0.043 "Swift UVW2 mag"
58458.544 341.707 14.712 0.051 "Swift UVM2 mag"
58458.722 341.882 413.089 6.277 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.723 341.883 446.774 6.528 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.724 341.884 492.928 6.861 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.727 341.887 474.880 6.723 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.728 341.888 482.227 6.788 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.730 341.890 530.129 7.102 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.731 341.891 538.380 7.196 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.732 341.892 561.073 12.375 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.735 341.895 486.245 6.816 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.736 341.896 428.237 6.392 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.738 341.898 443.690 6.513 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.739 341.899 451.178 6.567 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.741 341.901 442.777 6.506 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.742 341.902 443.466 6.497 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.743 341.903 429.330 6.418 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.745 341.905 444.423 6.536 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.746 341.906 412.567 6.280 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58458.747 341.907 379.046 11.858 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.365 342.513 244.057 4.832 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.367 342.515 252.196 4.945 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.369 342.517 239.034 4.782 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.370 342.518 221.983 4.619 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.372 342.520 229.069 4.684 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.373 342.521 226.056 4.654 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.375 342.523 224.128 4.674 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.376 342.524 236.578 4.770 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.377 342.525 240.133 8.267 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58459.806 342.946 57.460 -3.518,+3.518 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.137 343.270 328.510 5.641 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.138 343.271 309.397 5.493 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.139 343.272 273.604 5.131 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.141 343.274 261.368 5.016 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.142 343.275 267.746 5.101 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.143 343.276 275.953 5.144 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.145 343.278 266.023 5.073 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.146 343.279 251.615 4.945 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.147 343.280 222.997 5.842 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.148 343.281 207.852 4.655 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58460.239 343.370 17.005 0.054 "ATLAS c mag"
58460.240 343.371 16.940 0.034 "ATLAS c mag"
58460.249 343.380 17.000 0.058 "ATLAS c mag"
58460.259 343.390 17.173 0.092 "ATLAS c mag"
58461.166 344.280 23.038 1.507 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.167 344.281 22.020 1.558 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.168 344.282 20.624 1.487 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.170 344.284 18.093 1.434 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.171 344.285 21.446 1.513 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.174 344.288 19.289 1.388 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.175 344.289 19.218 1.419 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.177 344.291 17.543 1.461 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.178 344.292 18.436 1.458 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.179 344.293 20.598 1.616 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.181 344.295 15.656 1.586 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.182 344.296 18.855 1.528 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.184 344.298 19.638 1.593 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.185 344.299 18.812 1.633 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.187 344.300 22.747 1.726 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.188 344.301 20.892 1.653 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.189 344.302 24.275 1.774 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58461.191 344.304 25.945 1.712 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.234 345.327 16.956 0.058 "ATLAS o mag"
58462.243 345.336 16.912 0.042 "ATLAS o mag"
58462.259 345.352 235.419 4.790 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.260 345.353 248.882 4.905 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.262 345.355 231.349 4.732 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.263 345.356 214.130 4.538 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.265 345.358 199.427 4.381 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.266 345.359 204.045 4.450 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.267 345.360 186.535 4.242 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.269 345.362 170.717 4.050 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.270 345.363 142.225 3.813 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.272 345.365 150.556 3.818 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.273 345.366 148.800 3.784 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.274 345.367 149.692 3.783 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.276 345.369 143.534 3.792 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.277 345.370 153.681 3.869 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.279 345.372 144.844 3.754 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.280 345.373 144.113 3.745 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.281 345.374 155.284 3.865 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.283 345.376 172.528 4.058 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58462.284 345.377 163.995 3.978 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.160 346.236 307.119 5.432 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.161 346.237 267.551 5.066 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.162 346.238 240.860 4.800 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.164 346.240 246.664 4.888 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.165 346.241 253.928 4.939 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.166 346.242 267.972 5.063 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.168 346.244 294.616 5.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.169 346.245 335.080 5.691 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.171 346.247 403.471 7.282 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.172 346.248 420.576 6.372 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.173 346.249 466.814 6.686 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.175 346.251 489.714 6.840 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.176 346.252 478.594 6.770 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.177 346.253 485.808 6.820 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.179 346.255 450.691 6.585 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.180 346.256 415.697 6.310 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.182 346.257 419.518 6.359 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.183 346.258 428.677 6.433 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.184 346.259 458.931 6.615 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.291 346.364 113.835 3.314 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.293 346.366 110.172 3.263 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.294 346.367 113.094 3.306 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.296 346.369 108.660 3.270 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58463.297 346.370 100.624 3.151 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.275 347.329 14.990 0.049 "Swift UVW1 mag"
58464.276 347.331 15.172 0.045 "Swift U mag"
58464.280 347.334 14.812 0.042 "Swift UVW2 mag"
58464.284 347.338 14.681 0.048 "Swift UVM2 mag"
58464.718 347.764 484.579 6.792 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.719 347.765 465.607 6.671 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.721 347.767 510.647 6.991 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.722 347.768 520.895 7.067 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.723 347.769 447.425 6.532 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.725 347.771 447.399 6.525 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.726 347.772 463.979 6.657 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.728 347.774 437.223 6.464 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.729 347.775 443.399 8.654 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.768 347.813 1139.625 10.412 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.769 347.814 1246.446 10.884 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.770 347.815 1202.108 10.720 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.772 347.817 1172.248 10.591 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.773 347.818 1170.300 10.568 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.774 347.819 1196.843 11.274 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.784 347.829 902.874 9.301 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.785 347.830 962.455 9.570 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.788 347.833 670.091 8.001 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.789 347.834 645.482 7.856 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.790 347.835 753.045 8.462 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.792 347.837 772.587 8.571 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.793 347.838 806.313 11.811 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.832 347.876 448.495 6.533 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.833 347.877 482.582 6.782 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.835 347.879 443.234 6.574 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.836 347.880 400.857 6.234 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.837 347.881 426.322 6.406 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.839 347.883 576.874 7.459 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.840 347.884 652.992 9.106 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.849 347.893 459.133 6.660 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.851 347.895 414.742 6.298 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.853 347.897 472.589 6.725 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.854 347.898 672.958 8.000 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.855 347.899 821.352 8.837 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.857 347.901 921.645 9.365 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.896 347.939 1282.998 11.046 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.898 347.941 1297.011 11.125 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.899 347.942 1158.297 10.524 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.900 347.943 1143.334 10.472 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.902 347.945 1100.078 10.256 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.903 347.946 865.037 9.126 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.904 347.947 670.136 10.165 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.905 347.948 751.610 8.487 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.906 347.949 743.169 20.520 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.914 347.956 879.757 9.153 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.916 347.958 900.418 9.273 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.917 347.959 841.041 8.958 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.919 347.961 789.993 8.683 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.920 347.962 713.529 8.242 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58464.921 347.963 659.751 8.068 "NICER 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58465.806 348.831 314.245 -9.380,+14.071 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58465.806 348.831 492.458 -1.172,+2.345 "XMM 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58561.548 442.749 140.020 -2.104,+2.042 "Ha EW [Ang]"
58561.548 442.749 11.694 -2.101,+1.508 "Hb EW [Ang]"
58562.606 443.786 17.193 0.150 "ATLAS o mag"
58562.614 443.794 17.093 0.110 "ATLAS o mag"
58570.623 451.651 15.237 0.051 "Swift UVW1 mag"
58570.624 451.652 15.342 0.044 "Swift U mag"
58570.627 451.655 15.092 0.043 "Swift UVW2 mag"
58570.630 451.658 14.981 0.051 "Swift UVM2 mag"
58571.806 452.812 488.842 -22.002,+11.387 "Swift XRT 0.5-10 keV flux [10^-13 erg/s/cm^2]"
58579.509 460.368 132.154 -2.587,+1.704 "Ha EW [Ang]"
58579.509 460.368 8.139 -0.811,+1.000 "Hb EW [Ang]"
58582.644 463.443 17.113 0.370 "ATLAS o mag"
58594.609 475.180 17.193 0.120 "ATLAS o mag"
58594.619 475.190 17.293 0.110 "ATLAS o mag"
58594.629 475.200 17.283 0.150 "ATLAS o mag"
58594.630 475.201 17.073 0.160 "ATLAS o mag"
58596.632 477.164 17.283 0.180 "ATLAS o mag"
58610.625 490.890 17.003 0.080 "ATLAS o mag"
58610.626 490.892 17.193 0.110 "ATLAS o mag"
58618.550 498.665 17.003 0.040 "ATLAS o mag"
58620.598 500.674 16.673 0.040 "ATLAS o mag"
58620.608 500.684 16.983 0.040 "ATLAS o mag"
58622.539 502.578 17.203 0.090 "ATLAS o mag"
58622.541 502.580 17.203 0.090 "ATLAS o mag"
58622.552 502.591 17.263 0.100 "ATLAS o mag"
58622.562 502.601 17.443 0.120 "ATLAS o mag"
58622.565 502.604 122.743 -1.836,+1.432 "Ha EW [Ang]"
58622.565 502.604 5.471 -2.924,+1.817 "Hb EW [Ang]"
58626.553 506.516 17.143 0.050 "ATLAS o mag"
58626.558 506.521 16.833 0.040 "ATLAS o mag"
58630.593 510.478 17.313 0.050 "ATLAS o mag"

